Minimal Solvers for Rectifying from Radially-Distorted Conjugate Translations

This paper introduces minimal solvers that jointly solve for radial lens undistortion and affine-rectification using local features extracted from the image of coplanar translated and reflected scene texture, which is common in man-made environments. The proposed solvers accommodate different types of local features and sampling strategies, and three of the proposed variants require just one feature correspondence. State-of-the-art techniques from algebraic geometry are used to simplify the formulation of the solvers. The generated solvers are stable, small and fast. Synthetic and real-image experiments show that the proposed solvers have superior robustness to noise compared to the state of the art. The solvers are integrated with an automated system for rectifying imaged scene planes from coplanar repeated texture. Accurate rectifications on challenging imagery taken with narrow to wide field-of-view lenses demonstrate the applicability of the proposed solvers.

==> fig/horiz_legend.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.0}
\definecolor{mycolor2}{rgb}{0.95,0.95,0.0}

\begin{tikzpicture}
\begin{customlegend}
[legend columns=-1,
%legend style={draw=none,column sep=1ex},
legend style={draw=none,/tikz/every even column/.append style={column sep=0.4cm}},
legend entries={$\mH2\vl\vu$,$\mH2.5\vl\vu\lambda$,$\mH3\vl\vu s_{\vu}\lambda$,$\mH3.5\vl\vu\vv\lambda$,$\mH4\vl\vu\vv s_{\vv}\lambda$,$\mH4\vl\gamma$,$\mH5\lambda$,$\mH5\lambda_1\lambda_2$}]
    \addlegendimage{mycolor1,fill=mycolor1,area legend}            
    \addlegendimage{red,fill=red,area legend}            
    \addlegendimage{green,fill=green,area legend}            
    \addlegendimage{black,fill=black,area legend}                
    \addlegendimage{blue,fill=blue,area legend}          
    \addlegendimage{mycolor2,fill=mycolor2,area legend} 
    \addlegendimage{magenta,fill=magenta,area legend}            
    \addlegendimage{orange,fill=orange,area legend}            
\end{customlegend}
\end{tikzpicture}


==> fig/lambda_sensitivity1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=24.5,
xtick={3.5,9.5,15.5,21.5,27.5,33.5},
xticklabels={{0.1},{0.5},{  1},{  2},{},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-8,
ymax=0,
ytick={-8,-6,-4,-2,0},
ylabel style={font=\color{white!15!black}},
ylabel={Estimated distortion parameter $\hat{ \lambda }$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	-3.95369820355963\\
1	-3.81407047072429\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	-3.95682409163503\\
2	-3.83419246173172\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-3.95866738660396\\
3	-3.83724867424265\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-3.95451232638954\\
4	-3.8290110108237\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-3.78991781778634\\
5	-3.3648366127482\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	-3.68555125345311\\
6	-3.02251661879369\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	-3.75036620471608\\
7	-3.03661410391554\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	-3.76327188637603\\
8	-3.08364752561016\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	-3.77385799890781\\
9	-3.10222190481854\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-3.77290690063128\\
10	-3.12876004976747\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	-2.88052574793925\\
11	-0.753395448916759\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	-2.52080640880701\\
12	0.743874753907305\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	-3.56133820717673\\
13	-2.02160466357836\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	-3.60689786540419\\
14	-2.2802757128701\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	-3.59204280367657\\
15	-2.31472082607516\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-3.59370001255211\\
16	-2.29477410612357\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	-1.83987096805718\\
17	0.800000000000001\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	-1.21857411991842\\
18	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	-3.05043966680091\\
19	-0.220191096724587\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	-3.10947298014994\\
20	-0.304301215937535\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	-3.03584114303769\\
21	-0.300818204387333\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-3.25536816333171\\
22	-0.771064553559327\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
23	-0.165820886682329\\
23	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	-4.20045629546107\\
1	-4.05248012455602\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	-4.16680294818244\\
2	-4.04083843156562\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-4.16209168376971\\
3	-4.04061997972074\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-4.16454073013165\\
4	-4.03884234354599\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-4.48844378062923\\
5	-4.07521681629488\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	-4.78642563442923\\
6	-4.12761266388981\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	-4.95350387385175\\
7	-4.24209668522996\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	-4.88426385669204\\
8	-4.22167854181872\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	-4.88851233190246\\
9	-4.22895946313782\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-4.86751934112822\\
10	-4.2129558822895\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	-6.74627890811239\\
11	-4.44096702343299\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	-7.95097472509164\\
12	-4.69960444241645\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	-6.11535802154977\\
13	-4.5899348568428\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	-5.78542808457824\\
14	-4.49290176435092\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	-5.86880969948359\\
15	-4.50573866832967\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-5.75624252665083\\
16	-4.46714811562064\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	-8.8\\
17	-4.93949321218757\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	-8.8\\
18	-5.44976742966248\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	-7.98842660465166\\
19	-5.03170528436566\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	-7.72905142242262\\
20	-5.00705573671533\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	-7.60589456163915\\
21	-4.87695922622617\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-7.44078584260562\\
22	-4.93022500036064\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
23	-8.8\\
23	-6.02809405056993\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
24	-8.8\\
24	-6.95282045195799\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	-3.81407047072429\\
1.125	-3.81407047072429\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	-3.83419246173172\\
2.125	-3.83419246173172\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-3.83724867424265\\
3.125	-3.83724867424265\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-3.8290110108237\\
4.125	-3.8290110108237\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	-3.3648366127482\\
5.125	-3.3648366127482\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	-3.02251661879369\\
6.125	-3.02251661879369\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	-3.03661410391554\\
7.125	-3.03661410391554\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	-3.08364752561016\\
8.125	-3.08364752561016\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	-3.10222190481854\\
9.125	-3.10222190481854\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-3.12876004976747\\
10.125	-3.12876004976747\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	-0.753395448916759\\
11.125	-0.753395448916759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	-2.02160466357836\\
13.125	-2.02160466357836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	-2.2802757128701\\
14.125	-2.2802757128701\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	-2.31472082607516\\
15.125	-2.31472082607516\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-2.29477410612357\\
16.125	-2.29477410612357\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	-0.220191096724587\\
19.125	-0.220191096724587\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	-0.304301215937535\\
20.125	-0.304301215937535\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	-0.300818204387333\\
21.125	-0.300818204387333\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	-0.771064553559327\\
22.125	-0.771064553559327\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	-4.20045629546107\\
1.125	-4.20045629546107\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	-4.16680294818244\\
2.125	-4.16680294818244\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-4.16209168376971\\
3.125	-4.16209168376971\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-4.16454073013165\\
4.125	-4.16454073013165\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	-4.48844378062923\\
5.125	-4.48844378062923\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	-4.78642563442923\\
6.125	-4.78642563442923\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	-4.95350387385175\\
7.125	-4.95350387385175\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	-4.88426385669204\\
8.125	-4.88426385669204\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	-4.88851233190246\\
9.125	-4.88851233190246\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-4.86751934112822\\
10.125	-4.86751934112822\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	-6.74627890811239\\
11.125	-6.74627890811239\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.875	-7.95097472509164\\
12.125	-7.95097472509164\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	-6.11535802154977\\
13.125	-6.11535802154977\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	-5.78542808457824\\
14.125	-5.78542808457824\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	-5.86880969948359\\
15.125	-5.86880969948359\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-5.75624252665083\\
16.125	-5.75624252665083\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	-7.98842660465166\\
19.125	-7.98842660465166\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	-7.72905142242262\\
20.125	-7.72905142242262\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	-7.60589456163915\\
21.125	-7.60589456163915\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	-7.44078584260562\\
22.125	-7.44078584260562\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-4.05248012455602\\
0.75	-3.95369820355963\\
1.25	-3.95369820355963\\
1.25	-4.05248012455602\\
0.75	-4.05248012455602\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	-4.04083843156562\\
1.75	-3.95682409163503\\
2.25	-3.95682409163503\\
2.25	-4.04083843156562\\
1.75	-4.04083843156562\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	-4.04061997972074\\
2.75	-3.95866738660396\\
3.25	-3.95866738660396\\
3.25	-4.04061997972074\\
2.75	-4.04061997972074\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-4.03884234354599\\
3.75	-3.95451232638954\\
4.25	-3.95451232638954\\
4.25	-4.03884234354599\\
3.75	-4.03884234354599\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	-4.07521681629488\\
4.75	-3.78991781778634\\
5.25	-3.78991781778634\\
5.25	-4.07521681629488\\
4.75	-4.07521681629488\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	-4.12761266388981\\
5.75	-3.68555125345311\\
6.25	-3.68555125345311\\
6.25	-4.12761266388981\\
5.75	-4.12761266388981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	-4.24209668522996\\
6.75	-3.75036620471608\\
7.25	-3.75036620471608\\
7.25	-4.24209668522996\\
6.75	-4.24209668522996\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	-4.22167854181872\\
7.75	-3.76327188637603\\
8.25	-3.76327188637603\\
8.25	-4.22167854181872\\
7.75	-4.22167854181872\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	-4.22895946313782\\
8.75	-3.77385799890781\\
9.25	-3.77385799890781\\
9.25	-4.22895946313782\\
8.75	-4.22895946313782\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-4.2129558822895\\
9.75	-3.77290690063128\\
10.25	-3.77290690063128\\
10.25	-4.2129558822895\\
9.75	-4.2129558822895\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	-4.44096702343299\\
10.75	-2.88052574793925\\
11.25	-2.88052574793925\\
11.25	-4.44096702343299\\
10.75	-4.44096702343299\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	-4.69960444241645\\
11.75	-2.52080640880701\\
12.25	-2.52080640880701\\
12.25	-4.69960444241645\\
11.75	-4.69960444241645\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	-4.5899348568428\\
12.75	-3.56133820717673\\
13.25	-3.56133820717673\\
13.25	-4.5899348568428\\
12.75	-4.5899348568428\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	-4.49290176435092\\
13.75	-3.60689786540419\\
14.25	-3.60689786540419\\
14.25	-4.49290176435092\\
13.75	-4.49290176435092\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	-4.50573866832967\\
14.75	-3.59204280367657\\
15.25	-3.59204280367657\\
15.25	-4.50573866832967\\
14.75	-4.50573866832967\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-4.46714811562064\\
15.75	-3.59370001255211\\
16.25	-3.59370001255211\\
16.25	-4.46714811562064\\
15.75	-4.46714811562064\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	-4.93949321218757\\
16.75	-1.83987096805718\\
17.25	-1.83987096805718\\
17.25	-4.93949321218757\\
16.75	-4.93949321218757\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	-5.44976742966248\\
17.75	-1.21857411991842\\
18.25	-1.21857411991842\\
18.25	-5.44976742966248\\
17.75	-5.44976742966248\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	-5.03170528436566\\
18.75	-3.05043966680091\\
19.25	-3.05043966680091\\
19.25	-5.03170528436566\\
18.75	-5.03170528436566\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	-5.00705573671533\\
19.75	-3.10947298014994\\
20.25	-3.10947298014994\\
20.25	-5.00705573671533\\
19.75	-5.00705573671533\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	-4.87695922622617\\
20.75	-3.03584114303769\\
21.25	-3.03584114303769\\
21.25	-4.87695922622617\\
20.75	-4.87695922622617\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-4.93022500036064\\
21.75	-3.25536816333171\\
22.25	-3.25536816333171\\
22.25	-4.93022500036064\\
21.75	-4.93022500036064\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
22.75	-6.02809405056993\\
22.75	-0.165820886682329\\
23.25	-0.165820886682329\\
23.25	-6.02809405056993\\
22.75	-6.02809405056993\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.75	-6.95282045195799\\
23.75	0.800000000000001\\
nan	nan\\
24.25	0.800000000000001\\
24.25	-6.95282045195799\\
23.75	-6.95282045195799\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-3.99993373334351\\
1.25	-3.99993373334351\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	-3.99833614371522\\
2.25	-3.99833614371522\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	-4.00045113861277\\
3.25	-4.00045113861277\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-3.99625759385864\\
4.25	-3.99625759385864\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	-3.93293010836793\\
5.25	-3.93293010836793\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	-3.91237670782371\\
6.25	-3.91237670782371\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	-3.99440440685326\\
7.25	-3.99440440685326\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	-3.98998026839422\\
8.25	-3.98998026839422\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	-3.9954861338552\\
9.25	-3.9954861338552\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-4.01021305988304\\
10.25	-4.01021305988304\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	-3.673772125692\\
11.25	-3.673772125692\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	-3.62311971229571\\
12.25	-3.62311971229571\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	-4.04834524658666\\
13.25	-4.04834524658666\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	-4.04398859704683\\
14.25	-4.04398859704683\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	-4.05489021480857\\
15.25	-4.05489021480857\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-4.02855043376284\\
16.25	-4.02855043376284\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	-3.30396646361546\\
17.25	-3.30396646361546\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	-3.42469497876352\\
18.25	-3.42469497876352\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	-3.92130924834401\\
19.25	-3.92130924834401\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	-4.04582742716473\\
20.25	-4.04582742716473\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	-3.97818306305934\\
21.25	-3.97818306305934\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-4.09824376827851\\
22.25	-4.09824376827851\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
22.75	-3.09575715630054\\
23.25	-3.09575715630054\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.75	-3.04277508359915\\
24.25	-3.04277508359915\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-4\\
24.5	-4\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	-8\\
6.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-8\\
12.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-8\\
18.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	-8\\
24.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/lambda_sensitivity2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=24.5,
xtick={3.5,9.5,15.5,21.5,27.5,33.5},
xticklabels={{0.1},{0.5},{  1},{  2},{},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-0.6,
ymax=0.6,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$(\lambda-\hat{\lambda})/\lambda$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0115754491100937\\
1	0.0464823823189278\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0107939770912422\\
2	0.0414518845670711\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.010333153349011\\
3	0.0406878314393389\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.011371918402614\\
4	0.0427472472940744\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0525205455534152\\
5	0.15879084681295\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0786121866367218\\
6	0.244370845301577\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.06240844882098\\
7	0.240846474021116\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0591820284059921\\
8	0.22908811859746\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0565355002730481\\
9	0.224444523795365\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0567732748421808\\
10	0.217809987558132\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	0.279868563015189\\
11	0.720000000000001\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	0.369798397798249\\
12	0.720000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	0.109665448205819\\
13	0.49459883410541\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0982755336489518\\
14	0.429931071782475\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	0.101989299080858\\
15	0.421319793481212\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.101574996861974\\
16	0.426306473469108\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	0.540032257985704\\
17	0.719999999999999\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	0.237390083299776\\
19	0.719999999999999\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	0.222631754962517\\
20	0.719999999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	0.241039714240578\\
21	0.719999999999999\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	0.186157959167073\\
22	0.719999999999999\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.0501140738652663\\
1	-0.0131200311390061\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.0417007370456099\\
2	-0.0102096078914049\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.0405229209424287\\
3	-0.0101549949301858\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.0411351825329112\\
4	-0.00971058588649854\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.122110945157306\\
5	-0.01880420407372\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.196606408607307\\
6	-0.0319031659724516\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.238375968462937\\
7	-0.0605241713074891\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.221065964173011\\
8	-0.0554196354546814\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	-0.222128082975615\\
9	-0.0572398657844566\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-0.216879835282056\\
10	-0.0532389705723766\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	-0.686569727028097\\
11	-0.110241755858247\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	-0.720000000000001\\
12	-0.174901110604111\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	-0.528839505387444\\
13	-0.147483714210699\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	-0.446357021144559\\
14	-0.12322544108773\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	-0.467202424870898\\
15	-0.126434667082417\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-0.439060631662706\\
16	-0.116787028905158\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	-0.719999999999999\\
17	-0.234873303046893\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	-0.719999999999999\\
18	-0.362441857415618\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	-0.719999999999999\\
19	-0.257926321091414\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	-0.719999999999999\\
20	-0.251763934178832\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	-0.719999999999999\\
21	-0.219239806556544\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-0.719999999999999\\
22	-0.232556250090159\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
23	-0.719999999999999\\
23	-0.507023512642483\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0.0464823823189278\\
1.125	0.0464823823189278\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	0.0414518845670711\\
2.125	0.0414518845670711\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0406878314393389\\
3.125	0.0406878314393389\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.0427472472940744\\
4.125	0.0427472472940744\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	0.15879084681295\\
5.125	0.15879084681295\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	0.244370845301577\\
6.125	0.244370845301577\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.240846474021116\\
7.125	0.240846474021116\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	0.22908811859746\\
8.125	0.22908811859746\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.224444523795365\\
9.125	0.224444523795365\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	0.217809987558132\\
10.125	0.217809987558132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	0.49459883410541\\
13.125	0.49459883410541\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	0.429931071782475\\
14.125	0.429931071782475\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	0.421319793481212\\
15.125	0.421319793481212\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	0.426306473469108\\
16.125	0.426306473469108\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	-0.0501140738652663\\
1.125	-0.0501140738652663\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	-0.0417007370456099\\
2.125	-0.0417007370456099\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-0.0405229209424287\\
3.125	-0.0405229209424287\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-0.0411351825329112\\
4.125	-0.0411351825329112\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	-0.122110945157306\\
5.125	-0.122110945157306\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	-0.196606408607307\\
6.125	-0.196606408607307\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	-0.238375968462937\\
7.125	-0.238375968462937\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	-0.221065964173011\\
8.125	-0.221065964173011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	-0.222128082975615\\
9.125	-0.222128082975615\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-0.216879835282056\\
10.125	-0.216879835282056\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	-0.528839505387444\\
13.125	-0.528839505387444\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	-0.446357021144559\\
14.125	-0.446357021144559\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	-0.467202424870898\\
15.125	-0.467202424870898\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-0.439060631662706\\
16.125	-0.439060631662706\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-0.0131200311390061\\
0.75	0.0115754491100937\\
1.25	0.0115754491100937\\
1.25	-0.0131200311390061\\
0.75	-0.0131200311390061\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	-0.0102096078914049\\
1.75	0.0107939770912422\\
2.25	0.0107939770912422\\
2.25	-0.0102096078914049\\
1.75	-0.0102096078914049\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	-0.0101549949301858\\
2.75	0.010333153349011\\
3.25	0.010333153349011\\
3.25	-0.0101549949301858\\
2.75	-0.0101549949301858\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.00971058588649854\\
3.75	0.011371918402614\\
4.25	0.011371918402614\\
4.25	-0.00971058588649854\\
3.75	-0.00971058588649854\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	-0.01880420407372\\
4.75	0.0525205455534152\\
5.25	0.0525205455534152\\
5.25	-0.01880420407372\\
4.75	-0.01880420407372\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	-0.0319031659724516\\
5.75	0.0786121866367218\\
6.25	0.0786121866367218\\
6.25	-0.0319031659724516\\
5.75	-0.0319031659724516\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	-0.0605241713074891\\
6.75	0.06240844882098\\
7.25	0.06240844882098\\
7.25	-0.0605241713074891\\
6.75	-0.0605241713074891\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	-0.0554196354546814\\
7.75	0.0591820284059921\\
8.25	0.0591820284059921\\
8.25	-0.0554196354546814\\
7.75	-0.0554196354546814\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	-0.0572398657844566\\
8.75	0.0565355002730481\\
9.25	0.0565355002730481\\
9.25	-0.0572398657844566\\
8.75	-0.0572398657844566\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.0532389705723766\\
9.75	0.0567732748421808\\
10.25	0.0567732748421808\\
10.25	-0.0532389705723766\\
9.75	-0.0532389705723766\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	-0.110241755858247\\
10.75	0.279868563015189\\
11.25	0.279868563015189\\
11.25	-0.110241755858247\\
10.75	-0.110241755858247\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	-0.174901110604111\\
11.75	0.369798397798249\\
12.25	0.369798397798249\\
12.25	-0.174901110604111\\
11.75	-0.174901110604111\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	-0.147483714210699\\
12.75	0.109665448205819\\
13.25	0.109665448205819\\
13.25	-0.147483714210699\\
12.75	-0.147483714210699\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	-0.12322544108773\\
13.75	0.0982755336489518\\
14.25	0.0982755336489518\\
14.25	-0.12322544108773\\
13.75	-0.12322544108773\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	-0.126434667082417\\
14.75	0.101989299080858\\
15.25	0.101989299080858\\
15.25	-0.126434667082417\\
14.75	-0.126434667082417\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-0.116787028905158\\
15.75	0.101574996861974\\
16.25	0.101574996861974\\
16.25	-0.116787028905158\\
15.75	-0.116787028905158\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	-0.234873303046893\\
16.75	0.540032257985704\\
17.25	0.540032257985704\\
17.25	-0.234873303046893\\
16.75	-0.234873303046893\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	-0.362441857415618\\
17.75	0.695356470020396\\
18.25	0.695356470020396\\
18.25	-0.362441857415618\\
17.75	-0.362441857415618\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	-0.257926321091414\\
18.75	0.237390083299776\\
19.25	0.237390083299776\\
19.25	-0.257926321091414\\
18.75	-0.257926321091414\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	-0.251763934178832\\
19.75	0.222631754962517\\
20.25	0.222631754962517\\
20.25	-0.251763934178832\\
19.75	-0.251763934178832\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	-0.219239806556544\\
20.75	0.241039714240578\\
21.25	0.241039714240578\\
21.25	-0.219239806556544\\
20.75	-0.219239806556544\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-0.232556250090159\\
21.75	0.186157959167073\\
22.25	0.186157959167073\\
22.25	-0.232556250090159\\
21.75	-0.232556250090159\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
22.75	-0.507023512642483\\
22.75	0.719999999999999\\
nan	nan\\
23.25	0.719999999999999\\
23.25	-0.507023512642483\\
22.75	-0.507023512642483\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.75	-0.719999999999999\\
23.75	0.719999999999999\\
nan	nan\\
24.25	0.719999999999999\\
24.25	-0.719999999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	1.65666641223083e-05\\
1.25	1.65666641223083e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	0.000415964071194264\\
2.25	0.000415964071194264\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	-0.000112784653191866\\
3.25	-0.000112784653191866\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.000935601535339003\\
4.25	0.000935601535339003\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	0.0167674729080183\\
5.25	0.0167674729080183\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	0.0219058230440714\\
6.25	0.0219058230440714\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.00139889828668593\\
7.25	0.00139889828668593\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	0.00250493290144504\\
8.25	0.00250493290144504\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	0.00112846653620124\\
9.25	0.00112846653620124\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.00255326497075892\\
10.25	-0.00255326497075892\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	0.0815569685770008\\
11.25	0.0815569685770008\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	0.094220071926074\\
12.25	0.094220071926074\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	-0.0120863116466658\\
13.25	-0.0120863116466658\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	-0.0109971492617067\\
14.25	-0.0109971492617067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	-0.0137225537021433\\
15.25	-0.0137225537021433\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-0.00713760844070777\\
16.25	-0.00713760844070777\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	0.174008384096133\\
17.25	0.174008384096133\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	0.143826255309119\\
18.25	0.143826255309119\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	0.0196726879139995\\
19.25	0.0196726879139995\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	-0.0114568567911846\\
20.25	-0.0114568567911846\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	0.00545423423516667\\
21.25	0.00545423423516667\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-0.0245609420696269\\
22.25	-0.0245609420696269\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
22.75	0.226060710924866\\
23.25	0.226060710924866\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.75	0.239306229100212\\
24.25	0.239306229100212\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0\\
24.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	-0.6\\
6.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-0.6\\
12.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-0.600000000000001\\
18.5	0.600000000000001\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	-0.600000000000001\\
24.5	0.600000000000001\\
};
\end{axis}
\end{tikzpicture}%

==> fig/rewarp_sensitivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.95000,0.95000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=24.5,
xtick={3.5,9.5,15.5,21.5,27.5,33.5},
xticklabels={{0.1},{0.5},{  1},{  2},{},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=40,
ytick={0,10,20,30,40,50},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	12.4397423270857\\
1	18.5060213444796\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.387321955832386\\
2	0.688792965305842\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.406089830136111\\
3	0.744312491636721\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.365215991531545\\
4	0.661053515365922\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.400515151333102\\
5	0.73475431952424\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	12.9272648332549\\
7	19.2688337152565\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	1.96410591947426\\
8	3.51793022088756\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
9	2.00018823311218\\
9	3.56199770257824\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	1.82607373513663\\
10	3.30624932060278\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
11	1.9038591134224\\
11	3.41832013647425\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	13.0594206939073\\
13	19.3303080007271\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	4.03350027935575\\
14	7.35172106167871\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	4.2174375178056\\
15	7.762500379002\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	3.71974687303591\\
16	6.74223813474988\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
17	4.02039109925779\\
17	7.32407623727045\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	15.0015320034497\\
19	23.7897731565515\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	7.84024791226921\\
20	14.1109369066909\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
21	8.0766484466427\\
21	14.5791953544284\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22	7.20964468869791\\
22	12.6676597199034\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	7.83058427759791\\
23	13.8904735779024\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	5.92900073848567\\
1	8.39119582023981\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0130233573056224\\
2	0.181836576308129\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0229893071289244\\
3	0.179337406462176\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0074189296037952\\
4	0.164840958777813\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.015369779868788\\
5	0.172935075996382\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	7.11987425916677\\
6	19.3383447689398\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	6.09174273616817\\
7	8.5990707528032\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	0.122503780900644\\
8	0.926418238713278\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0465921962368334\\
9	0.939094791746964\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0680277049056173\\
10	0.83535054108683\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
11	0.151096917703384\\
11	0.870770728009207\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	6.7506893579578\\
12	19.9001032247666\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	6.25847469121874\\
13	8.77981183256661\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	0.128067298453065\\
14	1.81576670544228\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	0.117016042128739\\
15	1.84951911203813\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	0.318751010924061\\
16	1.70316662577395\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
17	0.348293474525168\\
17	1.78418760616126\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	6.68178652533055\\
18	19.897740191742\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	6.27635201038235\\
19	9.1246926498439\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	0.405380822871919\\
20	3.63443749287353\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
21	0.34157961118224\\
21	3.73454154286631\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22	0.580193203624116\\
22	3.54962161188756\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	0.536644292601348\\
23	3.72571611895551\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
24	6.59378568489779\\
24	21.5098129178692\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	18.5060213444796\\
1.125	18.5060213444796\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.688792965305842\\
2.125	0.688792965305842\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.744312491636721\\
3.125	0.744312491636721\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.661053515365922\\
4.125	0.661053515365922\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.73475431952424\\
5.125	0.73475431952424\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	19.2688337152565\\
7.125	19.2688337152565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	3.51793022088756\\
8.125	3.51793022088756\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.875	3.56199770257824\\
9.125	3.56199770257824\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	3.30624932060278\\
10.125	3.30624932060278\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.875	3.41832013647425\\
11.125	3.41832013647425\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	19.3303080007271\\
13.125	19.3303080007271\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	7.35172106167871\\
14.125	7.35172106167871\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.875	7.762500379002\\
15.125	7.762500379002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	6.74223813474988\\
16.125	6.74223813474988\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.875	7.32407623727045\\
17.125	7.32407623727045\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	23.7897731565515\\
19.125	23.7897731565515\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	14.1109369066909\\
20.125	14.1109369066909\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.875	14.5791953544284\\
21.125	14.5791953544284\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.875	12.6676597199034\\
22.125	12.6676597199034\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	13.8904735779024\\
23.125	13.8904735779024\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	5.92900073848567\\
1.125	5.92900073848567\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.0130233573056224\\
2.125	0.0130233573056224\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.0229893071289244\\
3.125	0.0229893071289244\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0074189296037952\\
4.125	0.0074189296037952\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.015369779868788\\
5.125	0.015369779868788\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	7.11987425916677\\
6.125	7.11987425916677\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	6.09174273616817\\
7.125	6.09174273616817\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	0.122503780900644\\
8.125	0.122503780900644\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.875	0.0465921962368334\\
9.125	0.0465921962368334\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.0680277049056173\\
10.125	0.0680277049056173\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.875	0.151096917703384\\
11.125	0.151096917703384\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.875	6.7506893579578\\
12.125	6.7506893579578\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	6.25847469121874\\
13.125	6.25847469121874\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	0.128067298453065\\
14.125	0.128067298453065\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.875	0.117016042128739\\
15.125	0.117016042128739\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	0.318751010924061\\
16.125	0.318751010924061\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.875	0.348293474525168\\
17.125	0.348293474525168\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.875	6.68178652533055\\
18.125	6.68178652533055\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	6.27635201038235\\
19.125	6.27635201038235\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	0.405380822871919\\
20.125	0.405380822871919\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.875	0.34157961118224\\
21.125	0.34157961118224\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.875	0.580193203624116\\
22.125	0.580193203624116\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	0.536644292601348\\
23.125	0.536644292601348\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.875	6.59378568489779\\
24.125	6.59378568489779\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	8.39119582023981\\
0.75	12.4397423270857\\
1.25	12.4397423270857\\
1.25	8.39119582023981\\
0.75	8.39119582023981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.181836576308129\\
1.75	0.387321955832386\\
2.25	0.387321955832386\\
2.25	0.181836576308129\\
1.75	0.181836576308129\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.179337406462176\\
2.75	0.406089830136111\\
3.25	0.406089830136111\\
3.25	0.179337406462176\\
2.75	0.179337406462176\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.164840958777813\\
3.75	0.365215991531545\\
4.25	0.365215991531545\\
4.25	0.164840958777813\\
3.75	0.164840958777813\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.172935075996382\\
4.75	0.400515151333102\\
5.25	0.400515151333102\\
5.25	0.172935075996382\\
4.75	0.172935075996382\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	19.3383447689398\\
5.75	44\\
nan	nan\\
6.25	44\\
6.25	19.3383447689398\\
5.75	19.3383447689398\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	8.5990707528032\\
6.75	12.9272648332549\\
7.25	12.9272648332549\\
7.25	8.5990707528032\\
6.75	8.5990707528032\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.926418238713278\\
7.75	1.96410591947426\\
8.25	1.96410591947426\\
8.25	0.926418238713278\\
7.75	0.926418238713278\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.75	0.939094791746964\\
8.75	2.00018823311218\\
9.25	2.00018823311218\\
9.25	0.939094791746964\\
8.75	0.939094791746964\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	0.83535054108683\\
9.75	1.82607373513663\\
10.25	1.82607373513663\\
10.25	0.83535054108683\\
9.75	0.83535054108683\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.870770728009207\\
10.75	1.9038591134224\\
11.25	1.9038591134224\\
11.25	0.870770728009207\\
10.75	0.870770728009207\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	19.9001032247666\\
11.75	44\\
nan	nan\\
12.25	44\\
12.25	19.9001032247666\\
11.75	19.9001032247666\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	8.77981183256661\\
12.75	13.0594206939073\\
13.25	13.0594206939073\\
13.25	8.77981183256661\\
12.75	8.77981183256661\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	1.81576670544228\\
13.75	4.03350027935575\\
14.25	4.03350027935575\\
14.25	1.81576670544228\\
13.75	1.81576670544228\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	1.84951911203813\\
14.75	4.2174375178056\\
15.25	4.2174375178056\\
15.25	1.84951911203813\\
14.75	1.84951911203813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	1.70316662577395\\
15.75	3.71974687303591\\
16.25	3.71974687303591\\
16.25	1.70316662577395\\
15.75	1.70316662577395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	1.78418760616126\\
16.75	4.02039109925779\\
17.25	4.02039109925779\\
17.25	1.78418760616126\\
16.75	1.78418760616126\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	19.897740191742\\
17.75	44\\
nan	nan\\
18.25	44\\
18.25	19.897740191742\\
17.75	19.897740191742\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	9.1246926498439\\
18.75	15.0015320034497\\
19.25	15.0015320034497\\
19.25	9.1246926498439\\
18.75	9.1246926498439\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	3.63443749287353\\
19.75	7.84024791226921\\
20.25	7.84024791226921\\
20.25	3.63443749287353\\
19.75	3.63443749287353\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.75	3.73454154286631\\
20.75	8.0766484466427\\
21.25	8.0766484466427\\
21.25	3.73454154286631\\
20.75	3.73454154286631\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.75	3.54962161188756\\
21.75	7.20964468869791\\
22.25	7.20964468869791\\
22.25	3.54962161188756\\
21.75	3.54962161188756\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	3.72571611895551\\
22.75	7.83058427759791\\
23.25	7.83058427759791\\
23.25	3.72571611895551\\
22.75	3.72571611895551\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.75	21.5098129178692\\
23.75	44\\
nan	nan\\
24.25	44\\
24.25	21.5098129178692\\
23.75	21.5098129178692\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	10.1688598791975\\
1.25	10.1688598791975\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.270762956530516\\
2.25	0.270762956530516\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.288836697077181\\
3.25	0.288836697077181\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.254291377533124\\
4.25	0.254291377533124\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.263192503129361\\
5.25	0.263192503129361\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	28.0926218108245\\
6.25	28.0926218108245\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	10.2990247597135\\
7.25	10.2990247597135\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	1.38345615993128\\
8.25	1.38345615993128\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.75	1.38217676010089\\
9.25	1.38217676010089\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	1.28879517733533\\
10.25	1.28879517733533\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	1.33922794188626\\
11.25	1.33922794188626\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	28.7840860555122\\
12.25	28.7840860555122\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	10.5872844582977\\
13.25	10.5872844582977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	2.71245376686787\\
14.25	2.71245376686787\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	2.82638419028955\\
15.25	2.82638419028955\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	2.59253968598394\\
16.25	2.59253968598394\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	2.74456405629891\\
17.25	2.74456405629891\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	28.8007592658557\\
18.25	28.8007592658557\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	11.238539041739\\
19.25	11.238539041739\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	5.46396825398003\\
20.25	5.46396825398003\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.75	5.65742473168759\\
21.25	5.65742473168759\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.75	5.0011028734248\\
22.25	5.0011028734248\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	5.43719304021628\\
23.25	5.43719304021628\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.75	31.7273544834652\\
24.25	31.7273544834652\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	0\\
6.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	0\\
12.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	0\\
18.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	0\\
24.5	40\\
};
\end{axis}
\end{tikzpicture}%

==> fig/rms_sensitivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=28.5,
xtick={4,11,18,25,32,39,46},
xticklabels={{0.1},{0.5},{  1},{  2},{},{},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=40,
ytick={0,10,20,30,40},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{xfer}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	5.92000675029291\\
1	7.68755948022588\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.187187510749562\\
2	0.329339372064636\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.183627093317878\\
3	0.319368625635814\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.20072363051868\\
4	0.35087195339662\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.205440906627499\\
5	0.36173996971596\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	0.359333360281204\\
6	0.614959409151356\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
7	0.93809855270553\\
7	1.69311112078364\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	5.89468009475294\\
8	7.57816947843259\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9	0.914973303007672\\
9	1.59361526772689\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
10	0.904282828781414\\
10	1.53072742210472\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.965068000209994\\
11	1.64195226306214\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	1.00242813182682\\
12	1.72930106552676\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
13	1.88184114731499\\
13	3.22986672520406\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
14	4.75416687332658\\
14	8.4410975534456\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
15	6.05956458320961\\
15	7.80642873047132\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	1.86110150473532\\
16	3.24906508335793\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	1.87252170370427\\
17	3.26236121157614\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	2.0161558841599\\
18	3.44817907416483\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	2.15627052605888\\
19	3.76135183316648\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	3.74284933446124\\
20	6.40543690059643\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	9.52036129660957\\
21	17.0634782205552\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	6.35794116160318\\
22	8.46931909370152\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
23	3.74510322127628\\
23	6.61103977767668\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	3.76824819209513\\
24	6.40264371270102\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	3.92140948355094\\
25	6.69869010452105\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	4.19836722793957\\
26	7.22280829367145\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
27	7.63354341461267\\
27	13.3019220310681\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
28	20.9922440334643\\
28	38.588803886423\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	2.95733154602895\\
1	4.72860555395535\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00953578438051572\\
2	0.0907515688257448\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0135025710191341\\
3	0.0930664981548475\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0124435742494358\\
4	0.0983896956912611\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0233503613832502\\
5	0.100453060851167\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0317670906892706\\
6	0.188565567971478\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0692737444455149\\
7	0.432910272618935\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	3.07210190271081\\
8	4.76046012655644\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0704166213678779\\
9	0.453141377288652\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
10	0.053978483559586\\
10	0.471046161088088\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0789765209283413\\
11	0.509755709393833\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0772116575302739\\
12	0.514234880371019\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
13	0.220692809541418\\
13	0.982202620087858\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
14	0.52495163549262\\
14	2.28261256017276\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
15	2.95656476671184\\
15	4.80054192172198\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	0.0883822042664733\\
16	0.906661042678547\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	0.103042377940692\\
17	0.939649287403689\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	0.135187021290076\\
18	1.05326756681642\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	0.214434175836352\\
19	1.06841714391442\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	0.505158313500132\\
20	1.963277915357\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	0.909653575137352\\
21	4.28027622764291\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	2.87895968364922\\
22	4.94014139685838\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
23	0.364609520083288\\
23	1.81330507629895\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	0.260253963579864\\
24	1.87682429732808\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	0.297872970615487\\
25	2.03675191730454\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	0.331113295934532\\
26	2.13477704290603\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
27	0.908772562660275\\
27	3.82135718555473\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
28	1.55817862701965\\
28	9.11272989370576\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	7.68755948022588\\
1.125	7.68755948022588\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.329339372064636\\
2.125	0.329339372064636\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.319368625635814\\
3.125	0.319368625635814\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.35087195339662\\
4.125	0.35087195339662\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.36173996971596\\
5.125	0.36173996971596\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	0.614959409151356\\
6.125	0.614959409151356\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.875	1.69311112078364\\
7.125	1.69311112078364\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	7.57816947843259\\
8.125	7.57816947843259\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	1.59361526772689\\
9.125	1.59361526772689\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.875	1.53072742210472\\
10.125	1.53072742210472\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	1.64195226306214\\
11.125	1.64195226306214\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	1.72930106552676\\
12.125	1.72930106552676\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
12.875	3.22986672520406\\
13.125	3.22986672520406\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
13.875	8.4410975534456\\
14.125	8.4410975534456\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	7.80642873047132\\
15.125	7.80642873047132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	3.24906508335793\\
16.125	3.24906508335793\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	3.26236121157614\\
17.125	3.26236121157614\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	3.44817907416483\\
18.125	3.44817907416483\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	3.76135183316648\\
19.125	3.76135183316648\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	6.40543690059643\\
20.125	6.40543690059643\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	17.0634782205552\\
21.125	17.0634782205552\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	8.46931909370152\\
22.125	8.46931909370152\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	6.61103977767668\\
23.125	6.61103977767668\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.875	6.40264371270102\\
24.125	6.40264371270102\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	6.69869010452105\\
25.125	6.69869010452105\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	7.22280829367145\\
26.125	7.22280829367145\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
26.875	13.3019220310681\\
27.125	13.3019220310681\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
27.875	38.588803886423\\
28.125	38.588803886423\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	2.95733154602895\\
1.125	2.95733154602895\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.00953578438051572\\
2.125	0.00953578438051572\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.0135025710191341\\
3.125	0.0135025710191341\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0124435742494358\\
4.125	0.0124435742494358\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.0233503613832502\\
5.125	0.0233503613832502\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	0.0317670906892706\\
6.125	0.0317670906892706\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.875	0.0692737444455149\\
7.125	0.0692737444455149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	3.07210190271081\\
8.125	3.07210190271081\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	0.0704166213678779\\
9.125	0.0704166213678779\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.875	0.053978483559586\\
10.125	0.053978483559586\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.0789765209283413\\
11.125	0.0789765209283413\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	0.0772116575302739\\
12.125	0.0772116575302739\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
12.875	0.220692809541418\\
13.125	0.220692809541418\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
13.875	0.52495163549262\\
14.125	0.52495163549262\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	2.95656476671184\\
15.125	2.95656476671184\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	0.0883822042664733\\
16.125	0.0883822042664733\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	0.103042377940692\\
17.125	0.103042377940692\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	0.135187021290076\\
18.125	0.135187021290076\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	0.214434175836352\\
19.125	0.214434175836352\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	0.505158313500132\\
20.125	0.505158313500132\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	0.909653575137352\\
21.125	0.909653575137352\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	2.87895968364922\\
22.125	2.87895968364922\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	0.364609520083288\\
23.125	0.364609520083288\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.875	0.260253963579864\\
24.125	0.260253963579864\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	0.297872970615487\\
25.125	0.297872970615487\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	0.331113295934532\\
26.125	0.331113295934532\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
26.875	0.908772562660275\\
27.125	0.908772562660275\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
27.875	1.55817862701965\\
28.125	1.55817862701965\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	4.72860555395535\\
0.75	5.92000675029291\\
1.25	5.92000675029291\\
1.25	4.72860555395535\\
0.75	4.72860555395535\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.0907515688257448\\
1.75	0.187187510749562\\
2.25	0.187187510749562\\
2.25	0.0907515688257448\\
1.75	0.0907515688257448\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.0930664981548475\\
2.75	0.183627093317878\\
3.25	0.183627093317878\\
3.25	0.0930664981548475\\
2.75	0.0930664981548475\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.0983896956912611\\
3.75	0.20072363051868\\
4.25	0.20072363051868\\
4.25	0.0983896956912611\\
3.75	0.0983896956912611\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.100453060851167\\
4.75	0.205440906627499\\
5.25	0.205440906627499\\
5.25	0.100453060851167\\
4.75	0.100453060851167\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	0.188565567971478\\
5.75	0.359333360281204\\
6.25	0.359333360281204\\
6.25	0.188565567971478\\
5.75	0.188565567971478\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.75	0.432910272618935\\
6.75	0.93809855270553\\
7.25	0.93809855270553\\
7.25	0.432910272618935\\
6.75	0.432910272618935\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	4.76046012655644\\
7.75	5.89468009475294\\
8.25	5.89468009475294\\
8.25	4.76046012655644\\
7.75	4.76046012655644\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.453141377288652\\
8.75	0.914973303007672\\
9.25	0.914973303007672\\
9.25	0.453141377288652\\
8.75	0.453141377288652\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.75	0.471046161088088\\
9.75	0.904282828781414\\
10.25	0.904282828781414\\
10.25	0.471046161088088\\
9.75	0.471046161088088\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	0.509755709393833\\
10.75	0.965068000209994\\
11.25	0.965068000209994\\
11.25	0.509755709393833\\
10.75	0.509755709393833\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.514234880371019\\
11.75	1.00242813182682\\
12.25	1.00242813182682\\
12.25	0.514234880371019\\
11.75	0.514234880371019\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
12.75	0.982202620087858\\
12.75	1.88184114731499\\
13.25	1.88184114731499\\
13.25	0.982202620087858\\
12.75	0.982202620087858\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
13.75	2.28261256017276\\
13.75	4.75416687332658\\
14.25	4.75416687332658\\
14.25	2.28261256017276\\
13.75	2.28261256017276\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.75	4.80054192172198\\
14.75	6.05956458320961\\
15.25	6.05956458320961\\
15.25	4.80054192172198\\
14.75	4.80054192172198\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	0.906661042678547\\
15.75	1.86110150473532\\
16.25	1.86110150473532\\
16.25	0.906661042678547\\
15.75	0.906661042678547\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	0.939649287403689\\
16.75	1.87252170370427\\
17.25	1.87252170370427\\
17.25	0.939649287403689\\
16.75	0.939649287403689\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	1.05326756681642\\
17.75	2.0161558841599\\
18.25	2.0161558841599\\
18.25	1.05326756681642\\
17.75	1.05326756681642\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	1.06841714391442\\
18.75	2.15627052605888\\
19.25	2.15627052605888\\
19.25	1.06841714391442\\
18.75	1.06841714391442\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	1.963277915357\\
19.75	3.74284933446124\\
20.25	3.74284933446124\\
20.25	1.963277915357\\
19.75	1.963277915357\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	4.28027622764291\\
20.75	9.52036129660957\\
21.25	9.52036129660957\\
21.25	4.28027622764291\\
20.75	4.28027622764291\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	4.94014139685838\\
21.75	6.35794116160318\\
22.25	6.35794116160318\\
22.25	4.94014139685838\\
21.75	4.94014139685838\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	1.81330507629895\\
22.75	3.74510322127628\\
23.25	3.74510322127628\\
23.25	1.81330507629895\\
22.75	1.81330507629895\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	1.87682429732808\\
23.75	3.76824819209513\\
24.25	3.76824819209513\\
24.25	1.87682429732808\\
23.75	1.87682429732808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.75	2.03675191730454\\
24.75	3.92140948355094\\
25.25	3.92140948355094\\
25.25	2.03675191730454\\
24.75	2.03675191730454\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	2.13477704290603\\
25.75	4.19836722793957\\
26.25	4.19836722793957\\
26.25	2.13477704290603\\
25.75	2.13477704290603\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
26.75	3.82135718555473\\
26.75	7.63354341461267\\
27.25	7.63354341461267\\
27.25	3.82135718555473\\
26.75	3.82135718555473\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
27.75	9.11272989370576\\
27.75	20.9922440334643\\
28.25	20.9922440334643\\
28.25	9.11272989370576\\
27.75	9.11272989370576\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	5.28661829357055\\
1.25	5.28661829357055\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.135218142699586\\
2.25	0.135218142699586\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.133878164771804\\
3.25	0.133878164771804\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.143982532661441\\
4.25	0.143982532661441\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.146205134005156\\
5.25	0.146205134005156\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	0.26775703200487\\
6.25	0.26775703200487\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.75	0.639392785816773\\
7.25	0.639392785816773\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	5.27277587892998\\
8.25	5.27277587892998\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.638672617699951\\
9.25	0.638672617699951\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.75	0.66107856274197\\
10.25	0.66107856274197\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	0.725527010231163\\
11.25	0.725527010231163\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.745354469858507\\
12.25	0.745354469858507\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
12.75	1.38181929321279\\
13.25	1.38181929321279\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
13.75	3.31691548483225\\
14.25	3.31691548483225\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.75	5.36788482631983\\
15.25	5.36788482631983\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	1.34461454173444\\
16.25	1.34461454173444\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	1.36195326548986\\
17.25	1.36195326548986\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	1.48302358717583\\
18.25	1.48302358717583\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	1.53294834695202\\
19.25	1.53294834695202\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	2.73302629643409\\
20.25	2.73302629643409\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	6.57035071778295\\
21.25	6.57035071778295\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	5.51354272509229\\
22.25	5.51354272509229\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	2.67162300476789\\
23.25	2.67162300476789\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	2.71938138481406\\
24.25	2.71938138481406\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.75	2.81766641087347\\
25.25	2.81766641087347\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	3.0436125551707\\
26.25	3.0436125551707\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
26.75	5.37105154389943\\
27.25	5.37105154389943\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
27.75	14.0243098441766\\
28.25	14.0243098441766\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
7.5	0\\
7.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
14.5	0\\
14.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
21.5	0\\
21.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
28.5	0\\
28.5	40\\
};
\end{axis}
\end{tikzpicture}%

==> fig/rms_stability.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-15,
xmax=5,
xlabel style={font=\color{white!10!black}},
xlabel={$\log_{10} \Delta^{\mathrm{xfer}}_{\mathrm{RMS}}$ (see Sec.~\ref{sec:transfer_error})},
ymin=0,
ymax=140,
ylabel style={font=\color{white!10!black}},
ylabel={Frequency},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-15	0\\
-13.2	0\\
-12.9	0.561274615672204\\
-12.6	3.64449412922289\\
-12.3	11.2164666705224\\
-12	26.5291451918076\\
-11.7	50.5103811723486\\
-11.4	79.7981582068942\\
-11.1	107.381815866107\\
-10.8	126.708701898963\\
-10.5	130.549913591165\\
-10.2	119.963082516099\\
-9.90000000000001	98.660232408454\\
-9.59999999999999	73.7155999459662\\
-9.30000000000001	51.114442673385\\
-9	34.0402320313654\\
-8.69999999999999	21.7025284043164\\
-8.40000000000001	14.2068217019295\\
-8.09999999999999	8.9506919693506\\
-7.80000000000001	5.75599531928668\\
-7.5	3.84480961100039\\
-7.19999999999999	2.90444755560267\\
-6.90000000000001	2.0600300098273\\
-6.59999999999999	1.23547903309037\\
-6.30000000000001	0.734777496746545\\
-6	0.41171218680347\\
-5.69999999999999	0.260872150528655\\
-5.40000000000001	0.487499473893365\\
-5.09999999999999	0.643575405074017\\
-4.80000000000001	0.868925121032646\\
-4.5	1.02539311743831\\
-4.19999999999999	1.16531970613133\\
-3.90000000000001	1.42786152929108\\
-3.59999999999999	1.65281918002469\\
-3.30000000000001	1.92984067304099\\
-3	2.14594661404891\\
-2.69999999999999	2.03987278729483\\
-2.40000000000001	1.75399958455287\\
-2.09999999999999	1.40119080444671\\
-1.80000000000001	1.12672452624258\\
-1.5	0.985128264918444\\
-1.19999999999999	0.883796856114174\\
-0.900000000000006	0.883796856114174\\
-0.599999999999994	0.774650284041371\\
-0.300000000000011	0.593181235422435\\
0	0.356424594925983\\
0.300000000000011	0.19071282356964\\
0.900000000000006	0.0701593269590148\\
1.19999999999999	0\\
1.5	0\\
1.80000000000001	0.0701593269590148\\
2.40000000000001	0.19071282356964\\
2.69999999999999	0.216105941007953\\
3	0.19071282356964\\
3.59999999999999	0.0701593269590148\\
3.90000000000001	0\\
4.80000000000001	0\\
};
\addlegendentry{$\mH2.5\vl\vu\lambda$}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
-15	0\\
-12.9	0\\
-12.6	0.070159326959029\\
-12.3	0.622190167680543\\
-12	1.95014889984951\\
-11.7	5.2989333893336\\
-11.4	11.1423399276464\\
-11.1	19.7378097779375\\
-10.8	31.5210593556974\\
-10.5	45.9182422800993\\
-10.2	60.7740831609897\\
-9.90000000000001	74.1657026429391\\
-9.60000000000001	84.863161081759\\
-9.3	90.3604157035802\\
-9	89.8960306018707\\
-8.7	83.6112562366234\\
-8.40000000000001	72.8253613873784\\
-7.8	46.275385002353\\
-7.5	33.5604146124857\\
-7.2	24.2381192490563\\
-6.90000000000001	17.3550711147834\\
-6.59999999999999	12.1801254380906\\
-6.3	8.92280964022248\\
-6	7.01903061940247\\
-5.7	5.40207634662777\\
-5.40000000000001	4.97411340560568\\
-5.09999999999999	4.69758538954541\\
-4.8	4.62073750244784\\
-4.5	4.6414122554869\\
-4.2	5.05312444229037\\
-3.59999999999999	6.9860138070995\\
-3.3	8.04245205565753\\
-3	9.01922208780634\\
-2.7	9.40062368139505\\
-2.40000000000001	9.09990279712213\\
-2.09999999999999	8.00781516326855\\
-1.8	6.79965133625466\\
-1.5	5.73042714402175\\
-1.2	4.62219016768054\\
-0.900000000000006	3.65844714015556\\
-0.599999999999994	3.14466900664284\\
0	1.95973514748015\\
0.299999999999997	1.42786152929109\\
0.599999999999994	0.998722392593933\\
0.900000000000006	0.668968522512316\\
1.2	0.462106356455052\\
1.5	0.201234205926397\\
1.8	0.070159326959029\\
2.09999999999999	0\\
4.8	0\\
};
\addlegendentry{$\mH3\vl\vu s_{\vu}\lambda$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-15	0\\
-13.2	0\\
-12.9	1.47334586613955\\
-12.6	6.12022015234794\\
-12.3	16.0496282960361\\
-12	30.9653977750228\\
-11.7	48.2401718584951\\
-11.4	64.7400687809135\\
-11.1	75.094665055959\\
-10.8	76.8434641542147\\
-10.5	70.5204221566253\\
-10.2	59.3418293294021\\
-9.90000000000001	47.7420602043752\\
-9.60000000000001	38.2597546758159\\
-9.3	30.9189768180043\\
-9	26.4226000953907\\
-8.7	22.4387253843278\\
-8.40000000000001	19.3005534694196\\
-8.10000000000001	16.8212867630143\\
-7.8	15.0953113834484\\
-7.5	14.6115177810477\\
-7.2	14.3308804732116\\
-6.90000000000001	13.7992592710296\\
-6.59999999999999	13.6343812226684\\
-6.3	13.5911690901114\\
-6	14.6441184745751\\
-5.7	16.6488608925249\\
-5.40000000000001	17.9104179884135\\
-5.09999999999999	19.0520383032882\\
-4.8	19.5531574438515\\
-4.5	19.1386249277364\\
-4.2	18.8742106084836\\
-3.90000000000001	18.5002080593878\\
-3.59999999999999	17.7057189719433\\
-3.3	16.6434244007979\\
-3	14.6102401736417\\
-2.7	12.0376855841571\\
-2.40000000000001	10.2202648253289\\
-2.09999999999999	8.6089881052301\\
-1.8	7.41655601648429\\
-1.5	6.61842334858466\\
-1.2	5.69052881773241\\
-0.900000000000006	4.46554711344824\\
-0.599999999999994	3.39684045172191\\
-0.299999999999997	2.18982728138859\\
0	1.52174430105732\\
0.299999999999997	1.32795873216897\\
0.599999999999994	1.18636247084484\\
0.900000000000006	1.07450967968381\\
1.2	1.09990279712213\\
1.5	0.965363107611012\\
1.8	0.794415441348818\\
2.09999999999999	0.55765880085238\\
2.40000000000001	0.381425647139281\\
2.7	0.347180819975307\\
3	0.26087215052867\\
3.3	0.131074878967368\\
3.59999999999999	0.070159326959029\\
3.90000000000001	0\\
4.8	0\\
};
\addlegendentry{$\mH3.5\vl\vu\vv\lambda$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-15	0\\
-13.2	0\\
-12.9	0.140318653918051\\
-12.6	0.753265046647911\\
-12.3	3.33357028172259\\
-12	8.51506486933605\\
-11.7	16.8589063440492\\
-11.1	37.2632012295251\\
-10.8	45.1365427064049\\
-10.5	49.9878494091399\\
-10.2	51.0453256895991\\
-9.9	49.3681739921437\\
-9.6	46.0375586334316\\
-9.3	41.177310164298\\
-9	35.1310252864223\\
-8.4	23.6814615860523\\
-8.1	19.7232805155359\\
-7.8	17.607609086093\\
-7.5	16.4083728415413\\
-7.2	16.4566954037226\\
-6.9	17.0821333745485\\
-6.6	17.9093409778286\\
-6.3	19.7211833690711\\
-6	22.0023382074138\\
-5.7	23.897607991188\\
-5.4	25.9299661383225\\
-5.1	26.5392372540733\\
-4.8	27.3024740726138\\
-4.5	28.1988201257761\\
-4.2	29.3243783259578\\
-3.9	30.5301685369493\\
-3.6	31.0011010641355\\
-3.3	30.31556708036\\
-3	28.2789081730458\\
-2.7	24.6561683949011\\
-2.1	17.1072358384928\\
-1.8	13.2199387632261\\
-1.2	6.73438543152152\\
-0.899999999999999	4.75019230132919\\
-0.600000000000001	3.01413719717658\\
-0.299999999999997	1.86892512103263\\
0	1.28626526796697\\
0.300000000000004	0.854053385951083\\
0.600000000000001	0.533543290820148\\
0.899999999999999	0.331031477487691\\
1.2	0.216105941007939\\
1.5	0.19071282356964\\
1.8	0.20123420592639\\
2.1	0.20123420592639\\
2.4	0.19071282356964\\
2.7	0.216105941007939\\
3	0.19071282356964\\
3.6	0.070159326959029\\
3.9	0\\
4.8	0\\
};
\addlegendentry{$\mH4\vl\vu\vv s_{\vv}\lambda$}

\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-15	0\\
-12.9	0\\
-12.6	0.350796634795131\\
-12.3	1.63760497226319\\
-12	5.4546668478343\\
-11.7	13.2215515611522\\
-11.4	26.7010188643786\\
-11.1	44.1378145170949\\
-10.8	63.8935085690264\\
-10.5	80.4243430533041\\
-10.2	92.3892820157325\\
-9.90000000000001	95.5358953213569\\
-9.60000000000001	91.9274372037018\\
-9.3	83.6275062496451\\
-9	73.4218769125439\\
-8.7	62.7618162332654\\
-8.40000000000001	53.1101057603495\\
-8.10000000000001	43.0421614021635\\
-7.8	35.3200421571694\\
-7.5	28.7256683154947\\
-7.2	23.2021452871019\\
-6.90000000000001	19.4271014523916\\
-6.59999999999999	15.7375482335131\\
-6.3	12.2153218105579\\
-6	8.81727888296949\\
-5.7	5.76305189109969\\
-5.40000000000001	3.5770318929348\\
-5.09999999999999	2.73824230729029\\
-4.8	2.23547903309036\\
-4.5	1.98640587232453\\
-4.2	1.81853095138105\\
-3.90000000000001	1.59753158814722\\
-3.59999999999999	1.46773431658592\\
-3.3	1.19071282356964\\
-3	0.80928717643036\\
-2.7	0.462106356455052\\
-2.40000000000001	0.201234205926397\\
-2.09999999999999	0.070159326959029\\
-1.8	0\\
-1.5	0\\
-1.2	0.070159326959029\\
-0.599999999999994	0.19071282356964\\
-0.299999999999997	0.216105941007939\\
0	0.19071282356964\\
0.599999999999994	0.070159326959029\\
0.900000000000006	0\\
4.8	0\\
};
\addplot [color=green, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-15	0\\
-12.9	0\\
-12.6	0.070159326959029\\
-12.3	0.481871513762499\\
-12	1.7581584688738\\
-11.7	4.06635204373534\\
-11.4	8.99563323669797\\
-11.1	17.6133475863722\\
-10.8	29.8063249712599\\
-10.2	60.7009156063903\\
-9.90000000000001	73.8184466914242\\
-9.60000000000001	82.5579567365064\\
-9.3	86.2270456687811\\
-9	86.0337932997797\\
-8.7	82.281322253196\\
-8.40000000000001	75.6506469020203\\
-8.10000000000001	67.4362602261885\\
-7.8	56.9759859016988\\
-7.5	46.7362557009738\\
-7.2	37.3694847815177\\
-6.90000000000001	30.1901292899407\\
-6.59999999999999	25.0687562542714\\
-6.3	20.627943593093\\
-6	16.4197443574704\\
-5.7	12.6652867045702\\
-5.40000000000001	9.10917211106732\\
-5.09999999999999	6.44522247606247\\
-4.8	4.49802085625011\\
-4.5	3.41606253952827\\
-4.2	2.44234119914762\\
-3.90000000000001	1.68873367981975\\
-3.59999999999999	0.994372039869134\\
-3.3	0.603702617779177\\
-3	0.462106356455052\\
-2.7	0.406818764577579\\
-2.40000000000001	0.406818764577579\\
-2.09999999999999	0.321787702537009\\
-1.8	0.201234205926397\\
-1.5	0.070159326959029\\
-1.2	0\\
4.8	0\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-15	0\\
-12.3	0\\
-12	0.070159326959029\\
-11.7	0.271393532885419\\
-11.4	0.593181235422421\\
-11.1	1.2806373078361\\
-10.8	2.14159626132412\\
-10.5	3.93707230268062\\
-10.2	6.38491599667753\\
-9.9	10.3427644641282\\
-9.6	15.726860921747\\
-9.3	23.346380278948\\
-8.7	40.342020797806\\
-8.4	47.3334761521516\\
-8.1	52.7947323750343\\
-7.8	55.5950183229068\\
-7.5	57.3228483025447\\
-7.2	57.6061068283152\\
-6.9	58.1623724260942\\
-6.6	57.3033661557579\\
-6.3	55.9410050511859\\
-6	52.8521732468847\\
-5.7	49.8816691151358\\
-5.4	46.2455984806079\\
-5.1	42.5365004404715\\
-4.5	33.6314084036367\\
-4.2	28.6269085320798\\
-3.6	20.0036158148198\\
-3.3	16.5562301891702\\
-3	13.3511391074751\\
-2.7	10.538436713046\\
-2.4	8.10098893612432\\
-2.1	6.21625694528402\\
-1.8	5.32090216035596\\
-1.5	4.61240332322876\\
-1.2	4.09516037917231\\
-0.899999999999999	3.49929846365618\\
-0.600000000000001	2.75722333414769\\
-0.299999999999997	2.252020440803\\
0	1.84353200359433\\
0.300000000000004	1.38270325454534\\
0.600000000000001	1.10479621934802\\
0.899999999999999	0.854053385951083\\
1.2	0.785171666398128\\
1.5	0.737850242065271\\
2.1	0.512500526106642\\
2.4	0.332309084893758\\
2.7	0.140318653918051\\
3	0\\
4.8	0\\
};
\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-15	0\\
-11.1	0\\
-10.8	0.140318653918051\\
-10.5	0.402468411852787\\
-10.2	0.924212712910112\\
-9.9	1.61857435286073\\
-9.6	2.52174430105732\\
-9.3	3.68873367981975\\
-9	5.33592489971358\\
-8.7	7.74891469392312\\
-8.4	11.7021363390914\\
-8.1	16.6559174643379\\
-7.8	22.9769450899755\\
-7.5	30.1213376270607\\
-7.2	36.8552814008121\\
-6.9	43.0050848906298\\
-6.6	48.1791548947558\\
-6.3	51.2847630101892\\
-6	53.6869130029126\\
-5.7	54.4531036424533\\
-5.4	54.0548459341074\\
-5.1	53.8802306338394\\
-4.8	52.713734732033\\
-4.5	51.0459942243817\\
-4.2	49.6719398561\\
-3.9	46.3988030044879\\
-3.6	42.5724809433889\\
-3.3	38.1699607123501\\
-3	32.7336013010715\\
-2.7	28.0881293463538\\
-2.4	23.7261008448475\\
-2.1	19.7581088763287\\
-1.8	17.2077973007834\\
-1.5	14.4367132390168\\
-1.2	12.0491165622455\\
-0.600000000000001	8.5630457000343\\
-0.299999999999997	7.21303319568921\\
0	6.05747479501515\\
0.300000000000004	5.19071282356964\\
0.600000000000001	4.71066198671431\\
0.899999999999999	4.11492553647975\\
1.2	3.58740227101548\\
1.5	3.74146605688509\\
1.8	3.83377069813706\\
2.1	3.79709612144251\\
2.4	3.39653844316977\\
2.7	2.81196785652406\\
3	1.96356796969835\\
3.6	0.35642459492599\\
3.9	0.19071282356964\\
4.2	0.20123420592639\\
4.5	0.20123420592639\\
4.8	0.19071282356964\\
};
\end{axis}
\end{tikzpicture}%


==> fig2/composite.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2/composite.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{508.46232326bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26266769)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2/composite.pdf}}%
  \end{picture}%
\endgroup%


==> fig2/configurations.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2/configurations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.10483931bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26309274)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2/configurations.pdf}}%
  \end{picture}%
\endgroup%


==> fig2/evl_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2/evl_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{463.47418389bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2424877)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2/evl_geometry.pdf}}%
  \end{picture}%
\endgroup%


==> fig2/horiz_legend_ct.tikz <==
\definecolor{color1}{rgb}{0.0, 0.6510, 0.5490}
\definecolor{color2}{rgb}{0.0, 1.0, 1.0}
\definecolor{betteryellow}{rgb}{1,0.8824,0.0980}
\definecolor{olive}{rgb}{0.5020,0.5020,0} 
\definecolor{lavender}{rgb}{0.902,0.7451,1.0}

\begin{tikzpicture}
\begin{customlegend}
[legend columns=-1,
%legend style={draw=none,column sep=1ex},
legend style={draw=none,/tikz/every even column/.append style={column sep=0.25cm},cells={align=center}},
legend entries={\rgntwoct \cite{Schaffalitzky-BMVC98},\rgntwotwofitz \cite{Fitzgibbon-CVPR01}, \rgntwotwokukelova \cite{Kukelova-CVPR15},  \rgntwotwotwodes \cite{Pritts-ACCV18,Pritts-IJCV20}, \rgntwordctevlrand, \rgntwordctevl, \rgntwordctevp,  \rgntwordsctevp, \rgntwotwordctevp, \rgntwotwordsctevp }]
    \addlegendimage{betteryellow,fill=betteryellow,only marks,mark=square*}
    \addlegendimage{color1,fill=color1,only marks,mark=square*}
    \addlegendimage{orange,fill=orange,only marks,mark=square*}
    \addlegendimage{magenta,fill=magenta,only marks,mark=square*}
    \addlegendimage{olive,fill=olive,only marks,mark=square*}            
    \addlegendimage{black,fill=black,only marks,mark=square*}            
    \addlegendimage{blue,fill=blue,only marks,mark=square*}          
    \addlegendimage{green,fill=green,only marks,mark=square*}
    \addlegendimage{red,fill=red,only marks,mark=square*}            
    \addlegendimage{color2,fill=color2,only marks,mark=square*}          
    \end{customlegend}  
\end{tikzpicture}

==> fig2/horiz_legend_ct2.tikz <==
\definecolor{color1}{rgb}{0.0, 0.6510, 0.5490}
\definecolor{color2}{rgb}{0.0, 1.0, 1.0}
\definecolor{betteryellow}{rgb}{1,0.8824,0.0980}
\definecolor{olive}{rgb}{0.5020,0.5020,0} 
\definecolor{lavender}{rgb}{0.902,0.7451,1.0}

\begin{tikzpicture}
\begin{customlegend}
[legend columns=4,
%legend style={draw=none,column sep=1ex},
legend style={draw=none,/tikz/every even column/.append style={column sep=0.4cm}},
legend cell align={left},
legend entries={\rgntwoct \cite{Schaffalitzky-BMVC98},  \rgntwotwotwodes \cite{Pritts-ACCV18,Pritts-IJCV20}, \rgntwordctevl, \rgntwordctevp,  \rgntwordsctevp, \rgntwotwordctevp, \rgntwotwordsctevp }]
    \addlegendimage{betteryellow,fill=betteryellow,only marks,mark=square*}
    \addlegendimage{magenta,fill=magenta,only marks,mark=square*}
    \addlegendimage{black,fill=black,only marks,mark=square*}            
    \addlegendimage{blue,fill=blue,only marks,mark=square*}          
    \addlegendimage{green,fill=green,only marks,mark=square*}
    \addlegendimage{red,fill=red,only marks,mark=square*}            
    \addlegendimage{color2,fill=color2,only marks,mark=square*}          
    \end{customlegend}  
\end{tikzpicture}

==> fig2/horiz_legend_distortion.tikz <==
\definecolor{color2}{rgb}{0.0, 1.0, 1.0}
\definecolor{color3}{rgb}{1.0000, 0.5490,  0}
\definecolor{color4}{rgb}{0.5451,0.2706,0.0745}
\definecolor{color5}{rgb}{0,0.5451,0.5451}  
\definecolor{olive}{rgb}{0.5020,0.5020,0}  
\definecolor{betteryellow}{rgb}{1,0.8824,0.0980}
\definecolor{lavender}{rgb}{0.902,0.7451,1.0}

\begin{tikzpicture}
\begin{customlegend}
[legend columns=-1,
%legend style={draw=none,column sep=1ex},
legend style={draw=none,/tikz/every even column/.append style={column sep=0.25cm},cells={align=center}},
legend entries={\rgntwoct \cite{Schaffalitzky-BMVC98}, \rgntwotwotwodes \cite{Pritts-ACCV18,Pritts-IJCV20}, \rgntwordctevlrand, \rgntwordctevl, \rgntwordctevp,  \rgntwordsctevp, \rgntwotwordctevp, \rgntwotwordsctevp }]
    \addlegendimage{betteryellow,fill=betteryellow,only marks,mark=square*}
    \addlegendimage{magenta,fill=magenta,only marks,mark=square*}
    \addlegendimage{olive,fill=olive,only marks,mark=square*}            
    \addlegendimage{black,fill=black,only marks,mark=square*}            
    \addlegendimage{blue,fill=blue,only marks,mark=square*}          
    \addlegendimage{green,fill=green,only marks,mark=square*}
    \addlegendimage{red,fill=red,only marks,mark=square*}            
    \addlegendimage{color2,fill=color2,only marks,mark=square*}          
    \end{customlegend}  
\end{tikzpicture}


==> fig2/lambda_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.65100,0.54900}%
\definecolor{mycolor2}{rgb}{1.00000,0.54900,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.50200,0.50200,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=36.5,
xtick={5,14,23,32},
xticklabels={{0.1},{0.5},{  1},{  2}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-8,
ymax=0,
ytick={-8,-6,-4,-2,0},
ylabel style={font=\color{white!15!black}},
ylabel={Estimated distortion parameter $\hat{ \lambda }$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-3.03896159862135\\
1	-0.501303863616669\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-2.84273358801661\\
2	0.0726006125302558\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-3.77810219288298\\
3	-3.0898793551222\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	-3.74095815552828\\
4	-2.92903897670054\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-3.80636688364592\\
5	-2.96913116058978\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	-3.58985923129159\\
6	-2.32939414559659\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	-3.75679113894455\\
7	-2.98484057386401\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	-3.5157147149429\\
8	-2.37244319064197\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
9	-3.63379955549307\\
9	-2.61532105310204\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
12	-2.74275316184472\\
12	0.800000000000001\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
13	-3.03597476401987\\
13	-0.331534161888491\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	-3.29985064415555\\
14	-0.289056140560401\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	-1.84867468323644\\
15	0.800000000000001\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	-2.52485616793031\\
16	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	-1.83064043910946\\
17	0.800000000000001\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
18	-2.24380545254577\\
18	0.800000000000001\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	-1.20985648517501\\
21	0.800000000000001\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
22	-2.59824235227826\\
22	-0.00869117479658144\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	-2.82386704815353\\
23	-0.0164518402050433\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
25	-0.8067868357994\\
25	0.800000000000001\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
27	-0.737848757173062\\
27	0.800000000000001\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
31	-2.19650102602487\\
31	-0.00619230186975983\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
32	-2.30097465639022\\
32	-0.000852513952189327\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-7.29840651968034\\
1	-4.75301582598851\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-7.70474203238741\\
2	-4.82549645107436\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-4.90761763374772\\
3	-4.24101561300766\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	-5.11211924762337\\
4	-4.29048251483595\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-5.18496180241658\\
5	-4.3678285460768\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	-5.69550304331839\\
6	-4.43310976406801\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	-5.11747039101592\\
7	-4.30130266698839\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	-5.44813307669992\\
8	-4.29249919760109\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
9	-5.38855525633222\\
9	-4.33857382110996\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
10	-8.8\\
10	-6.95188319184883\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
11	-8.8\\
11	-7.26171368058779\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
12	-8.71118163396577\\
12	-5.15242792733703\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
13	-7.6632263705943\\
13	-4.88894551694878\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	-7.98125294873491\\
14	-5.32131748804334\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	-8.8\\
15	-5.86672234435643\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	-8.8\\
16	-5.34959120065441\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	-8.8\\
17	-5.5993054006709\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
18	-8.8\\
18	-5.82911459382326\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	-8.8\\
21	-6.31383475988653\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
22	-7.97931531676594\\
22	-5.33674868939434\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	-7.99560038270995\\
23	-5.69078767427966\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
24	-8.8\\
24	-7.68177379989943\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
25	-8.8\\
25	-6.2959438291337\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
26	-8.8\\
26	-6.62073670063101\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
27	-8.8\\
27	-6.85369654669429\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
30	-8.8\\
30	-7.99374875300017\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
31	-7.99628505861703\\
31	-5.54150104267267\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
32	-7.98516145255877\\
32	-5.99951354407713\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-0.501303863616669\\
1.125	-0.501303863616669\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-3.0898793551222\\
3.125	-3.0898793551222\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	-2.92903897670054\\
4.125	-2.92903897670054\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-2.96913116058978\\
5.125	-2.96913116058978\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	-2.32939414559659\\
6.125	-2.32939414559659\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	-2.98484057386401\\
7.125	-2.98484057386401\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	-2.37244319064197\\
8.125	-2.37244319064197\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.875	-2.61532105310204\\
9.125	-2.61532105310204\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.875	-0.331534161888491\\
13.125	-0.331534161888491\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	-0.289056140560401\\
14.125	-0.289056140560401\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.875	-0.00869117479658144\\
22.125	-0.00869117479658144\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	-0.0164518402050433\\
23.125	-0.0164518402050433\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.875	-0.00619230186975983\\
31.125	-0.00619230186975983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.875	-0.000852513952189327\\
32.125	-0.000852513952189327\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-7.29840651968034\\
1.125	-7.29840651968034\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-7.70474203238741\\
2.125	-7.70474203238741\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-4.90761763374772\\
3.125	-4.90761763374772\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	-5.11211924762337\\
4.125	-5.11211924762337\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-5.18496180241658\\
5.125	-5.18496180241658\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	-5.69550304331839\\
6.125	-5.69550304331839\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	-5.11747039101592\\
7.125	-5.11747039101592\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	-5.44813307669992\\
8.125	-5.44813307669992\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.875	-5.38855525633222\\
9.125	-5.38855525633222\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.875	-7.6632263705943\\
13.125	-7.6632263705943\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	-7.98125294873491\\
14.125	-7.98125294873491\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.875	-7.97931531676594\\
22.125	-7.97931531676594\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	-7.99560038270995\\
23.125	-7.99560038270995\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.875	-7.99628505861703\\
31.125	-7.99628505861703\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.875	-7.98516145255877\\
32.125	-7.98516145255877\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-4.75301582598851\\
0.75	-3.03896159862135\\
1.25	-3.03896159862135\\
1.25	-4.75301582598851\\
0.75	-4.75301582598851\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-4.82549645107436\\
1.75	-2.84273358801661\\
2.25	-2.84273358801661\\
2.25	-4.82549645107436\\
1.75	-4.82549645107436\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-4.24101561300766\\
2.75	-3.77810219288298\\
3.25	-3.77810219288298\\
3.25	-4.24101561300766\\
2.75	-4.24101561300766\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	-4.29048251483595\\
3.75	-3.74095815552828\\
4.25	-3.74095815552828\\
4.25	-4.29048251483595\\
3.75	-4.29048251483595\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	-4.3678285460768\\
4.75	-3.80636688364592\\
5.25	-3.80636688364592\\
5.25	-4.3678285460768\\
4.75	-4.3678285460768\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-4.43310976406801\\
5.75	-3.58985923129159\\
6.25	-3.58985923129159\\
6.25	-4.43310976406801\\
5.75	-4.43310976406801\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-4.30130266698839\\
6.75	-3.75679113894455\\
7.25	-3.75679113894455\\
7.25	-4.30130266698839\\
6.75	-4.30130266698839\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	-4.29249919760109\\
7.75	-3.5157147149429\\
8.25	-3.5157147149429\\
8.25	-4.29249919760109\\
7.75	-4.29249919760109\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.75	-4.33857382110996\\
8.75	-3.63379955549307\\
9.25	-3.63379955549307\\
9.25	-4.33857382110996\\
8.75	-4.33857382110996\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	-6.95188319184883\\
9.75	0.800000000000001\\
nan	nan\\
10.25	0.800000000000001\\
10.25	-6.95188319184883\\
9.75	-6.95188319184883\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.75	-7.26171368058779\\
10.75	0.800000000000001\\
nan	nan\\
11.25	0.800000000000001\\
11.25	-7.26171368058779\\
10.75	-7.26171368058779\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.75	-5.15242792733703\\
11.75	-2.74275316184472\\
12.25	-2.74275316184472\\
12.25	-5.15242792733703\\
11.75	-5.15242792733703\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.75	-4.88894551694878\\
12.75	-3.03597476401987\\
13.25	-3.03597476401987\\
13.25	-4.88894551694878\\
12.75	-4.88894551694878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	-5.32131748804334\\
13.75	-3.29985064415555\\
14.25	-3.29985064415555\\
14.25	-5.32131748804334\\
13.75	-5.32131748804334\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	-5.86672234435643\\
14.75	-1.84867468323644\\
15.25	-1.84867468323644\\
15.25	-5.86672234435643\\
14.75	-5.86672234435643\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	-5.34959120065441\\
15.75	-2.52485616793031\\
16.25	-2.52485616793031\\
16.25	-5.34959120065441\\
15.75	-5.34959120065441\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	-5.5993054006709\\
16.75	-1.83064043910946\\
17.25	-1.83064043910946\\
17.25	-5.5993054006709\\
16.75	-5.5993054006709\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
17.75	-5.82911459382326\\
17.75	-2.24380545254577\\
18.25	-2.24380545254577\\
18.25	-5.82911459382326\\
17.75	-5.82911459382326\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-8.8\\
18.75	0.800000000000001\\
nan	nan\\
19.25	0.800000000000001\\
19.25	-8.8\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-8.8\\
19.75	0.800000000000001\\
nan	nan\\
20.25	0.800000000000001\\
20.25	-8.8\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-6.31383475988653\\
20.75	-1.20985648517501\\
21.25	-1.20985648517501\\
21.25	-6.31383475988653\\
20.75	-6.31383475988653\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.75	-5.33674868939434\\
21.75	-2.59824235227826\\
22.25	-2.59824235227826\\
22.25	-5.33674868939434\\
21.75	-5.33674868939434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.75	-5.69078767427966\\
22.75	-2.82386704815353\\
23.25	-2.82386704815353\\
23.25	-5.69078767427966\\
22.75	-5.69078767427966\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	-7.68177379989943\\
23.75	0.0931167008158944\\
24.25	0.0931167008158944\\
24.25	-7.68177379989943\\
23.75	-7.68177379989943\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.75	-6.2959438291337\\
24.75	-0.8067868357994\\
25.25	-0.8067868357994\\
25.25	-6.2959438291337\\
24.75	-6.2959438291337\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	-6.62073670063101\\
25.75	0.760908433259537\\
26.25	0.760908433259537\\
26.25	-6.62073670063101\\
25.75	-6.62073670063101\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
26.75	-6.85369654669429\\
26.75	-0.737848757173062\\
27.25	-0.737848757173062\\
27.25	-6.85369654669429\\
26.75	-6.85369654669429\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.75	-8.8\\
27.75	0.800000000000001\\
nan	nan\\
28.25	0.800000000000001\\
28.25	-8.8\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.75	-8.8\\
28.75	0.800000000000001\\
nan	nan\\
29.25	0.800000000000001\\
29.25	-8.8\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.75	-7.99374875300017\\
29.75	0.800000000000001\\
nan	nan\\
30.25	0.800000000000001\\
30.25	-7.99374875300017\\
29.75	-7.99374875300017\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.75	-5.54150104267267\\
30.75	-2.19650102602487\\
31.25	-2.19650102602487\\
31.25	-5.54150104267267\\
30.75	-5.54150104267267\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.75	-5.99951354407713\\
31.75	-2.30097465639022\\
32.25	-2.30097465639022\\
32.25	-5.99951354407713\\
31.75	-5.99951354407713\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.75	-8.75375414938923\\
32.75	0.799999999999997\\
nan	nan\\
33.25	0.799999999999997\\
33.25	-8.75375414938923\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.75	-8.8\\
33.75	0.799999999999997\\
nan	nan\\
34.25	0.799999999999997\\
34.25	-8.8\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.75	-8.42993283897781\\
34.75	0.799999999999997\\
nan	nan\\
35.25	0.799999999999997\\
35.25	-8.42993283897781\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
35.75	-8.8\\
35.75	0.800000000000004\\
nan	nan\\
36.25	0.800000000000004\\
36.25	-8.8\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-3.98560457062076\\
1.25	-3.98560457062076\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-3.91092088777287\\
2.25	-3.91092088777287\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-3.99352706715619\\
3.25	-3.99352706715619\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	-4.02441649875364\\
4.25	-4.02441649875364\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	-4.05386114420993\\
5.25	-4.05386114420993\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-3.9995994037047\\
6.25	-3.9995994037047\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-4.00002263355218\\
7.25	-4.00002263355218\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	-3.96928662658937\\
8.25	-3.96928662658937\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.75	-3.98803377265083\\
9.25	-3.98803377265083\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	-3.3826208170559\\
10.25	-3.3826208170559\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.75	-3.59086042824254\\
11.25	-3.59086042824254\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.75	-3.97277804879375\\
12.25	-3.97277804879375\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.75	-3.97276461541563\\
13.25	-3.97276461541563\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	-4.26340978167832\\
14.25	-4.26340978167832\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	-3.91899305481581\\
15.25	-3.91899305481581\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	-3.88934906570569\\
16.25	-3.88934906570569\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	-3.9623568864968\\
17.25	-3.9623568864968\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
17.75	-4.03812692325664\\
18.25	-4.03812692325664\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-2.69007581293815\\
19.25	-2.69007581293815\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-2.32879574260809\\
20.25	-2.32879574260809\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-3.86444432987152\\
21.25	-3.86444432987152\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.75	-3.99544812623023\\
22.25	-3.99544812623023\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.75	-4.38018124187277\\
23.25	-4.38018124187277\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	-3.92171262856708\\
24.25	-3.92171262856708\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.75	-3.68089937092412\\
25.25	-3.68089937092412\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	-3.47592074335784\\
26.25	-3.47592074335784\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
26.75	-3.77124629160518\\
27.25	-3.77124629160518\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.75	-1.91450015934877\\
28.25	-1.91450015934877\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.75	-3.48794224993125\\
30.25	-3.48794224993125\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.75	-3.76579085741793\\
31.25	-3.76579085741793\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.75	-3.9717861917029\\
32.25	-3.9717861917029\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.75	-2.67557075748575\\
33.25	-2.67557075748575\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.75	-3.90739253239557\\
34.25	-3.90739253239557\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.75	-3.08444278973958\\
35.25	-3.08444278973958\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
35.75	-3.96939005772118\\
36.25	-3.96939005772118\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-4\\
36.5	-4\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
9.5	-8\\
9.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-8\\
18.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
27.5	-8\\
27.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/mean_warp_comparisons.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.88240,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={RANSAC iterations},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Mean $\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
enlargelimits=false
]
\addplot [color=mycolor1, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
1	12.6823195644199\\
2	12.6823195644199\\
3	11.739817290862\\
4	11.2827216664956\\
5	10.9471120432453\\
6	9.94364146822355\\
7	9.23149535716917\\
8	8.32377202289402\\
9	7.12006795758651\\
10	6.3842507750675\\
11	5.97307317608431\\
12	5.73106453963612\\
13	5.52123512592098\\
14	5.33878806983193\\
15	5.19040871567447\\
16	5.00235241991641\\
20	4.4691557544206\\
21	4.38401125950344\\
23	4.15092160996539\\
26	3.93770097936775\\
31	3.78270614334892\\
35	3.62700993986576\\
38	3.45779354829781\\
45	3.23725387231582\\
52	2.98126764805983\\
57	2.79532809168737\\
61	2.50590490952308\\
66	2.40038859886937\\
75	2.24946471322642\\
82	2.15946151420422\\
103	2.00827831665356\\
111	1.98660502826152\\
116	1.99700708341965\\
118	1.88582859701256\\
122	1.88283178851407\\
123	1.86181302638485\\
144	1.83087594734204\\
149	1.8053320437823\\
151	1.8053320437823\\
};
\addplot [color=red, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
1	41.2283688169217\\
2	41.2283688169217\\
3	39.5229484475796\\
4	35.5635551866313\\
5	35.3965328755414\\
6	35.0093298341937\\
7	34.5892830535046\\
8	34.1464441246574\\
9	33.6688707842827\\
12	31.5810997271889\\
15	28.9059103804189\\
19	25.4386950877073\\
20	24.8513056171936\\
21	24.4553703145764\\
23	23.7151462779835\\
28	22.0185169614776\\
30	20.3844256825977\\
32	19.717118943921\\
34	17.3915193110431\\
36	15.6285290932033\\
40	11.0872723708467\\
41	9.93363236781926\\
42	7.67668061634291\\
45	7.22846617059534\\
46	7.05291269048124\\
49	6.6332323428702\\
51	6.3743708992223\\
54	6.08579971465014\\
57	5.65781399543641\\
58	5.52618365014249\\
64	4.9217411669018\\
72	4.44466983142084\\
76	4.25456841194526\\
99	3.54212732026818\\
105	3.42200375711846\\
117	3.21529654794406\\
124	3.13573118928335\\
128	3.12204197619809\\
143	3.11111479949793\\
151	3.11111479949793\\
};
\addplot [color=mycolor2, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
1	30.5592180415938\\
2	30.5592180415938\\
4	29.6716766134911\\
6	28.368113499247\\
7	27.8348492375243\\
9	26.6369477168142\\
11	24.9148318447997\\
12	24.4499082148766\\
13	23.9372187925951\\
14	23.3286421169963\\
15	22.7492309854035\\
18	21.1381507980098\\
21	15.8828522564399\\
22	15.366160222994\\
23	14.9300757407286\\
24	14.6193489324669\\
27	13.9998178408622\\
31	13.1686301017795\\
33	12.7510661604431\\
40	11.4475577803047\\
44	10.3910680282698\\
46	9.79683963695629\\
49	8.88644078655122\\
51	8.37803006921376\\
54	7.83938042049016\\
57	7.38329911155023\\
62	6.7603921935831\\
68	6.13000440294704\\
71	6.05328553112042\\
84	5.61276560731832\\
92	5.36571779473243\\
108	4.92787309545727\\
114	4.7939527632536\\
119	4.69532651532688\\
135	4.43974256484438\\
144	4.38231038116197\\
151	4.37486387530029\\
};
\addplot [color=blue, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
1	33.6166162388286\\
2	33.6166162388286\\
3	20.601073796141\\
5	20.0654396519887\\
6	18.4284790042482\\
7	18.2865777018606\\
8	15.7680686581914\\
10	10.5016102772182\\
11	8.43615507723473\\
12	6.3151555134607\\
18	5.57327517427339\\
20	5.33631794008181\\
21	5.17424132660548\\
22	5.10196223709411\\
23	4.96495951190315\\
24	4.8009207799206\\
27	4.49892435122467\\
31	4.2674750602805\\
39	3.44739729952286\\
42	3.27095312114321\\
44	3.19411000731529\\
47	3.11317322478121\\
51	3.03437434128205\\
60	2.89416542383023\\
71	2.80545964027962\\
93	2.66768473096849\\
105	2.62404529297157\\
126	2.58402573769268\\
147	2.54200420040573\\
151	2.54200420040573\\
};
\addplot [color=green, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
1	19.9363198225805\\
2	19.9363198225805\\
4	19.8523373628204\\
5	19.7443248576885\\
6	19.5628524828583\\
8	12.5971072364873\\
9	9.19189466598999\\
11	8.77835241746621\\
13	8.2109566461194\\
14	8.10651939530533\\
15	7.91855086393926\\
16	7.51634091608585\\
17	6.81216080173084\\
18	6.66809685796349\\
20	6.318039207033\\
21	5.9794684383572\\
24	5.47598801552954\\
26	5.17633144950216\\
27	5.04380278606916\\
29	4.86940121822983\\
32	4.64174330766824\\
34	4.50724322086774\\
39	4.21745912725765\\
43	4.12963132353676\\
53	4.05034453902192\\
54	3.91633754038207\\
56	3.06565914219541\\
74	2.89869484008844\\
88	2.72966836948336\\
92	2.72196026627091\\
97	2.74936129104231\\
107	2.69465237607639\\
142	2.5738394422672\\
151	2.57585251350176\\
};
\addplot [color=mycolor3, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
10.237160198044	55\\
11	17.0817829156506\\
12	15.8199698238806\\
13	14.8946880573601\\
15	13.1309097166718\\
16	12.5126979690394\\
18	12.0606919472572\\
19	11.8065727316005\\
20	11.652892411194\\
22	11.4139877296093\\
23	11.3046099489873\\
24	11.0904491537804\\
26	10.6418842446109\\
28	10.4776160656591\\
30	10.4400524167335\\
31	10.19194304066\\
32	10.1170142327327\\
33	10.0631371530136\\
35	9.90102187494037\\
36	9.81422508613875\\
38	9.77597087379152\\
39	9.76594719619516\\
45	9.58221924085899\\
48	9.57714417677596\\
50	9.58689833702178\\
53	9.66512605099211\\
56	9.70571883833031\\
70	9.74723444538427\\
72	9.75628881536767\\
99	9.74159484405112\\
109	9.52070192994569\\
127	9.51064595412848\\
151	9.53245445714774\\
};
\addplot [color=black, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
1	16.368274465895\\
2	16.368274465895\\
3	10.6807142379417\\
4	6.97975156459185\\
5	4.71109106038764\\
6	4.06543694520181\\
7	3.84497771560169\\
8	3.53770967919706\\
9	3.27629842580134\\
10	3.10826620810354\\
11	2.64471116019692\\
13	2.49819998352527\\
16	2.38467908717959\\
17	2.26432963619473\\
20	2.12003957703439\\
25	1.91854516338853\\
32	1.67270537391059\\
37	1.54931718832017\\
43	1.41375755151017\\
71	1.27803012518433\\
89	1.23405933816403\\
102	1.18276722962665\\
122	1.14051944837431\\
134	1.10693523794109\\
137	1.09960449053011\\
151	1.09816291324154\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/mean_xfer_comparisons.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.88240,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={RANSAC iterations},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Mean RMS Transfer Error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
enlargelimits=false
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	13.9777294272889\\
2	13.9777294272889\\
3	13.5193085407666\\
4	13.0199007404879\\
5	12.5681644105714\\
6	11.6254529142573\\
7	10.9298050081966\\
8	10.4685551472964\\
9	9.74180710812422\\
10	9.49987683332296\\
11	9.29100930337012\\
12	9.2107544290333\\
14	9.13797509905933\\
17	9.29643029326604\\
23	9.20919206610341\\
28	9.05772988368759\\
30	9.00197493463313\\
37	8.67906369231147\\
39	8.59596537314675\\
41	8.53962113846072\\
52	8.40058493416066\\
55	8.37231580087581\\
57	8.27595058844636\\
59	8.13823848787803\\
62	8.06337798802457\\
65	8.04001762673636\\
73	7.98734133488128\\
82	7.88049165216736\\
88	7.86114969689427\\
110	8.04424302237535\\
114	7.82327365299929\\
116	7.82671584912623\\
118	7.71482390573976\\
122	7.71856730559421\\
123	7.69069002799353\\
151	7.69118576455091\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	27.9115171555544\\
2	27.9115171555544\\
3	27.6186584826314\\
4	26.9172653840201\\
5	26.832182630007\\
6	26.6148486617946\\
8	26.088280512921\\
9	25.8080830284985\\
12	22.8361574166253\\
15	19.5707258323526\\
19	15.4178269169099\\
20	15.1125651586151\\
21	14.905547776852\\
24	14.3695695542899\\
28	13.7189964964519\\
30	12.548788637197\\
32	12.2430027404238\\
34	11.4115849194534\\
36	10.9251953317566\\
40	9.59331334439074\\
41	9.23129804049765\\
42	8.17015324171868\\
46	8.0416866281991\\
53	8.09630286334004\\
54	8.10052867099455\\
60	7.97815564076362\\
73	7.59552063946384\\
74	7.57207098553835\\
81	7.53180751993136\\
87	7.49101339224916\\
97	7.42555737049506\\
112	7.27061559321814\\
125	7.15704326621855\\
146	7.13165356740021\\
151	7.13165356740021\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	26.1407360397307\\
2	26.1407360397307\\
4	25.9433270972991\\
6	25.4893867229518\\
9	24.712363337975\\
11	23.0469217602065\\
12	22.4183056090874\\
13	21.8724498189362\\
15	20.6703773676581\\
17	19.3462340747167\\
18	18.6209633503878\\
21	14.8615996001946\\
23	13.4124771321044\\
24	12.7385215816218\\
26	12.4776803188635\\
28	12.2289253565487\\
34	11.3844263500642\\
40	10.7042483603345\\
44	9.96827363427565\\
45	9.88931112498463\\
51	8.9180015943403\\
54	8.63387760679657\\
67	7.70517270017416\\
68	7.64043400603362\\
105	6.87255338694922\\
117	6.73304543184071\\
142	6.60018430452809\\
150	6.58789014454234\\
151	6.58789014454234\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	13.0527626566222\\
2	13.0527626566222\\
3	11.3863358416284\\
4	11.3227897197193\\
5	11.2350365656613\\
6	10.1912819801329\\
7	10.1205433370235\\
8	9.41006994648163\\
10	7.7335213609623\\
11	7.25428678308273\\
12	6.69463500103129\\
18	6.35539222946636\\
22	6.16862604100879\\
27	5.82302671318061\\
34	5.60675728265701\\
37	5.49851193901068\\
40	5.43563386697539\\
43	5.40072320076649\\
45	5.3908700867606\\
51	5.32439468729785\\
53	5.31491713451967\\
56	5.35397267001906\\
67	5.31989855785156\\
104	5.07929212327838\\
123	5.0944489161167\\
151	5.15374898327366\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1	18.8981776852413\\
3	18.912527953501\\
4	18.9265724495582\\
5	18.8899946655445\\
6	18.7978883671556\\
7	15.7502731218508\\
9	10.0513088417723\\
11	10.142582482896\\
15	10.147751432468\\
16	9.81420986989124\\
17	9.6582902583375\\
19	9.55603839555994\\
26	9.02679837895451\\
27	8.91072671811898\\
32	8.64243056791059\\
35	8.51867155183064\\
40	8.34933593116853\\
42	8.30961866670862\\
44	8.29397318030439\\
52	8.27238334042269\\
53	8.26307670138581\\
54	8.1909315122443\\
56	7.9246317970979\\
91	7.72762127549228\\
110	7.7285081833293\\
151	7.78330428984845\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.7754135884251	55\\
7	47.3070771456326\\
8	17.6827506868534\\
9	16.4077634963752\\
10	15.4384914548979\\
11	14.4967315844546\\
12	13.9003137091175\\
13	13.5069897577464\\
14	13.1999573855815\\
15	13.0032249656124\\
16	12.8765794626726\\
18	12.7540552947069\\
19	12.6086751749865\\
23	12.3975285963506\\
26	12.0825978596888\\
28	11.9866242307463\\
30	11.9941188752082\\
31	11.6038582116676\\
33	11.6003677401118\\
34	11.6335322265273\\
36	11.6358443477741\\
37	11.5911587814404\\
39	11.5843888253367\\
50	11.7780689152772\\
56	11.845445846876\\
63	11.823846277799\\
66	11.8262673341721\\
100	11.9279818309155\\
110	11.835899479382\\
130	11.8961493764814\\
151	11.9022091638719\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	10.9549299453644\\
2	10.9549299453644\\
3	8.86154386609419\\
4	6.66375795203089\\
5	5.81914686353366\\
6	5.57578858558153\\
7	5.45496806741687\\
10	5.35931670077761\\
11	5.20819324229299\\
13	5.25905503663358\\
15	5.3699947659091\\
16	5.35300884718615\\
17	5.27832120166136\\
22	5.19847952169403\\
27	5.14763370834112\\
33	5.13816385594455\\
38	5.04847904722274\\
44	4.98593574840089\\
59	4.94743440247842\\
77	4.92576215716804\\
104	4.9293984055993\\
122	4.90796165678509\\
151	4.90310810863653\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/ransac_lambda_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.65100,0.54900}%
\definecolor{mycolor2}{rgb}{1.00000,0.54900,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.50200,0.50200,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=36.5,
xtick={5,14,23,32},
xticklabels={{0.1},{0.5},{  1},{  2}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-8,
ymax=0,
ytick={-8,-6,-4,-2,0},
ylabel style={font=\color{white!15!black}},
ylabel={Estimated distortion parameter $\hat{ \lambda }$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-3.97229119249837\\
1	-3.88636144291997\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-3.96521765426128\\
2	-3.87136514937596\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-3.98895617684992\\
3	-3.95843372178118\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	-3.98973321839524\\
4	-3.95730830952063\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-3.98993863447937\\
5	-3.95818732332858\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	-3.98662391967978\\
6	-3.94243918239495\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	-3.98985725966369\\
7	-3.95890745857749\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	-3.98790355376772\\
8	-3.95223351641022\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
9	-3.98952115756499\\
9	-3.95617633658361\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
10	-3.84804935896475\\
10	-3.44196720402521\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
11	-3.84497196948549\\
11	-3.36382512065541\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
12	-3.95768564710718\\
12	-3.81980613467456\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
13	-3.94870010123699\\
13	-3.78482511510048\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	-3.9515012554892\\
14	-3.81630528069218\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	-3.9302639423584\\
15	-3.70302277045041\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	-3.94989832109881\\
16	-3.80388533021199\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	-3.93733506941526\\
17	-3.7426732761989\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
18	-3.92991577233075\\
18	-3.73474512794204\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	-3.70077291119023\\
19	-2.93414084836689\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	-3.70704339498517\\
20	-2.79111337217282\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	-3.90308096350947\\
21	-3.61485773219561\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
22	-3.88828831843415\\
22	-3.56520000425864\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	-3.92254455481421\\
23	-3.68710033904312\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
24	-3.85555283190574\\
24	-3.4063894885148\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
25	-3.9064546895412\\
25	-3.63007169591902\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
26	-3.87010354066895\\
26	-3.48309984738841\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
27	-3.89964451767309\\
27	-3.57575940513668\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
28	-3.50597278887817\\
28	-2.18045991957504\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
29	-3.52881387672339\\
29	-2.0998730514623\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
30	-3.81362856537725\\
30	-3.2227081210628\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
31	-3.79647715652164\\
31	-3.1376081573101\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
32	-3.8737548264287\\
32	-3.44404980593141\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33	-3.70467167322511\\
33	-2.88444502067422\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
34	-3.80444194262319\\
34	-3.16913021293377\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
35	-3.77691157713488\\
35	-3.10795301534597\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
36	-3.75363056975893\\
36	-3.01849496886812\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-4.11738189323531\\
1	-4.03041304403004\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-4.12900923794367\\
2	-4.03081956043788\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-4.03955285086812\\
3	-4.00936266632235\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	-4.04477256143994\\
4	-4.01177771228205\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-4.04180880781284\\
5	-4.01141146676099\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	-4.05971600437129\\
6	-4.01611833616222\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	-4.041116473132\\
7	-4.01053767840796\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	-4.04940737811477\\
8	-4.01276320932993\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
9	-4.04520060219067\\
9	-4.01187200678749\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
10	-4.51152690090234\\
10	-4.12110868092063\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
11	-4.64790662230092\\
11	-4.16703393524959\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
12	-4.18898128890544\\
12	-4.05063658807963\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
13	-4.22251005725367\\
13	-4.05957024675022\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	-4.17847909955421\\
14	-4.04403919629215\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	-4.30284606036197\\
15	-4.08179580111597\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	-4.19372243224858\\
16	-4.04804280093405\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	-4.26108169081525\\
17	-4.06759299263696\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
18	-4.25520913841842\\
18	-4.06135609485462\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	-5.00027213218466\\
19	-4.22398294877789\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	-5.2318522884742\\
20	-4.31767707712492\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	-4.38548873496287\\
21	-4.0972310076171\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
22	-4.42734667073543\\
22	-4.10428876512248\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	-4.31908599886473\\
23	-4.0812860687425\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
24	-4.6007832542715\\
24	-4.15659624365158\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
25	-4.37733935854703\\
25	-4.09486661924535\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
26	-4.51198350675042\\
26	-4.12823272662181\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
27	-4.46664621845011\\
27	-4.12691122715962\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
28	-5.77031261997432\\
28	-4.42269277519626\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
29	-5.91990878958697\\
29	-4.48900590547524\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
30	-4.78995466177988\\
30	-4.20820866003306\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
31	-4.88896557975524\\
31	-4.23658680671078\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
32	-4.59104815594841\\
32	-4.16184562382833\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33	-5.09080204316831\\
33	-4.25946619545161\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
34	-4.85961865974914\\
34	-4.22987134487483\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
35	-4.9102188370152\\
35	-4.23839783421906\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
36	-4.98727125629486\\
36	-4.24749627680682\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-3.88636144291997\\
1.125	-3.88636144291997\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-3.87136514937596\\
2.125	-3.87136514937596\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-3.95843372178118\\
3.125	-3.95843372178118\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	-3.95730830952063\\
4.125	-3.95730830952063\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-3.95818732332858\\
5.125	-3.95818732332858\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	-3.94243918239495\\
6.125	-3.94243918239495\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	-3.95890745857749\\
7.125	-3.95890745857749\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	-3.95223351641022\\
8.125	-3.95223351641022\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.875	-3.95617633658361\\
9.125	-3.95617633658361\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	-3.44196720402521\\
10.125	-3.44196720402521\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.875	-3.36382512065541\\
11.125	-3.36382512065541\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.875	-3.81980613467456\\
12.125	-3.81980613467456\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.875	-3.78482511510048\\
13.125	-3.78482511510048\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	-3.81630528069218\\
14.125	-3.81630528069218\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.875	-3.70302277045041\\
15.125	-3.70302277045041\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.875	-3.80388533021199\\
16.125	-3.80388533021199\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	-3.7426732761989\\
17.125	-3.7426732761989\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
17.875	-3.73474512794204\\
18.125	-3.73474512794204\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	-2.93414084836689\\
19.125	-2.93414084836689\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	-2.79111337217282\\
20.125	-2.79111337217282\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	-3.61485773219561\\
21.125	-3.61485773219561\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.875	-3.56520000425864\\
22.125	-3.56520000425864\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	-3.68710033904312\\
23.125	-3.68710033904312\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.875	-3.4063894885148\\
24.125	-3.4063894885148\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.875	-3.63007169591902\\
25.125	-3.63007169591902\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.875	-3.48309984738841\\
26.125	-3.48309984738841\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
26.875	-3.57575940513668\\
27.125	-3.57575940513668\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.875	-2.18045991957504\\
28.125	-2.18045991957504\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.875	-2.0998730514623\\
29.125	-2.0998730514623\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.875	-3.2227081210628\\
30.125	-3.2227081210628\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.875	-3.1376081573101\\
31.125	-3.1376081573101\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.875	-3.44404980593141\\
32.125	-3.44404980593141\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.875	-2.88444502067422\\
33.125	-2.88444502067422\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.875	-3.16913021293377\\
34.125	-3.16913021293377\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.875	-3.10795301534597\\
35.125	-3.10795301534597\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
35.875	-3.01849496886812\\
36.125	-3.01849496886812\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-4.11738189323531\\
1.125	-4.11738189323531\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-4.12900923794367\\
2.125	-4.12900923794367\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-4.03955285086812\\
3.125	-4.03955285086812\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	-4.04477256143994\\
4.125	-4.04477256143994\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-4.04180880781284\\
5.125	-4.04180880781284\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	-4.05971600437129\\
6.125	-4.05971600437129\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	-4.041116473132\\
7.125	-4.041116473132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	-4.04940737811477\\
8.125	-4.04940737811477\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.875	-4.04520060219067\\
9.125	-4.04520060219067\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	-4.51152690090234\\
10.125	-4.51152690090234\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.875	-4.64790662230092\\
11.125	-4.64790662230092\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.875	-4.18898128890544\\
12.125	-4.18898128890544\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.875	-4.22251005725367\\
13.125	-4.22251005725367\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	-4.17847909955421\\
14.125	-4.17847909955421\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.875	-4.30284606036197\\
15.125	-4.30284606036197\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.875	-4.19372243224858\\
16.125	-4.19372243224858\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	-4.26108169081525\\
17.125	-4.26108169081525\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
17.875	-4.25520913841842\\
18.125	-4.25520913841842\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	-5.00027213218466\\
19.125	-5.00027213218466\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	-5.2318522884742\\
20.125	-5.2318522884742\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	-4.38548873496287\\
21.125	-4.38548873496287\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.875	-4.42734667073543\\
22.125	-4.42734667073543\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	-4.31908599886473\\
23.125	-4.31908599886473\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.875	-4.6007832542715\\
24.125	-4.6007832542715\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.875	-4.37733935854703\\
25.125	-4.37733935854703\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.875	-4.51198350675042\\
26.125	-4.51198350675042\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
26.875	-4.46664621845011\\
27.125	-4.46664621845011\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.875	-5.77031261997432\\
28.125	-5.77031261997432\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.875	-5.91990878958697\\
29.125	-5.91990878958697\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.875	-4.78995466177988\\
30.125	-4.78995466177988\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.875	-4.88896557975524\\
31.125	-4.88896557975524\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.875	-4.59104815594841\\
32.125	-4.59104815594841\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.875	-5.09080204316831\\
33.125	-5.09080204316831\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.875	-4.85961865974914\\
34.125	-4.85961865974914\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.875	-4.9102188370152\\
35.125	-4.9102188370152\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
35.875	-4.98727125629486\\
36.125	-4.98727125629486\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-4.03041304403004\\
0.75	-3.97229119249837\\
1.25	-3.97229119249837\\
1.25	-4.03041304403004\\
0.75	-4.03041304403004\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-4.03081956043788\\
1.75	-3.96521765426128\\
2.25	-3.96521765426128\\
2.25	-4.03081956043788\\
1.75	-4.03081956043788\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-4.00936266632235\\
2.75	-3.98895617684992\\
3.25	-3.98895617684992\\
3.25	-4.00936266632235\\
2.75	-4.00936266632235\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	-4.01177771228205\\
3.75	-3.98973321839524\\
4.25	-3.98973321839524\\
4.25	-4.01177771228205\\
3.75	-4.01177771228205\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	-4.01141146676099\\
4.75	-3.98993863447937\\
5.25	-3.98993863447937\\
5.25	-4.01141146676099\\
4.75	-4.01141146676099\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-4.01611833616222\\
5.75	-3.98662391967978\\
6.25	-3.98662391967978\\
6.25	-4.01611833616222\\
5.75	-4.01611833616222\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-4.01053767840796\\
6.75	-3.98985725966369\\
7.25	-3.98985725966369\\
7.25	-4.01053767840796\\
6.75	-4.01053767840796\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	-4.01276320932993\\
7.75	-3.98790355376772\\
8.25	-3.98790355376772\\
8.25	-4.01276320932993\\
7.75	-4.01276320932993\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.75	-4.01187200678749\\
8.75	-3.98952115756499\\
9.25	-3.98952115756499\\
9.25	-4.01187200678749\\
8.75	-4.01187200678749\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	-4.12110868092063\\
9.75	-3.84804935896475\\
10.25	-3.84804935896475\\
10.25	-4.12110868092063\\
9.75	-4.12110868092063\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.75	-4.16703393524959\\
10.75	-3.84497196948549\\
11.25	-3.84497196948549\\
11.25	-4.16703393524959\\
10.75	-4.16703393524959\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.75	-4.05063658807963\\
11.75	-3.95768564710718\\
12.25	-3.95768564710718\\
12.25	-4.05063658807963\\
11.75	-4.05063658807963\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.75	-4.05957024675022\\
12.75	-3.94870010123699\\
13.25	-3.94870010123699\\
13.25	-4.05957024675022\\
12.75	-4.05957024675022\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	-4.04403919629215\\
13.75	-3.9515012554892\\
14.25	-3.9515012554892\\
14.25	-4.04403919629215\\
13.75	-4.04403919629215\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	-4.08179580111597\\
14.75	-3.9302639423584\\
15.25	-3.9302639423584\\
15.25	-4.08179580111597\\
14.75	-4.08179580111597\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	-4.04804280093405\\
15.75	-3.94989832109881\\
16.25	-3.94989832109881\\
16.25	-4.04804280093405\\
15.75	-4.04804280093405\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	-4.06759299263696\\
16.75	-3.93733506941526\\
17.25	-3.93733506941526\\
17.25	-4.06759299263696\\
16.75	-4.06759299263696\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
17.75	-4.06135609485462\\
17.75	-3.92991577233075\\
18.25	-3.92991577233075\\
18.25	-4.06135609485462\\
17.75	-4.06135609485462\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-4.22398294877789\\
18.75	-3.70077291119023\\
19.25	-3.70077291119023\\
19.25	-4.22398294877789\\
18.75	-4.22398294877789\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-4.31767707712492\\
19.75	-3.70704339498517\\
20.25	-3.70704339498517\\
20.25	-4.31767707712492\\
19.75	-4.31767707712492\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-4.0972310076171\\
20.75	-3.90308096350947\\
21.25	-3.90308096350947\\
21.25	-4.0972310076171\\
20.75	-4.0972310076171\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.75	-4.10428876512248\\
21.75	-3.88828831843415\\
22.25	-3.88828831843415\\
22.25	-4.10428876512248\\
21.75	-4.10428876512248\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.75	-4.0812860687425\\
22.75	-3.92254455481421\\
23.25	-3.92254455481421\\
23.25	-4.0812860687425\\
22.75	-4.0812860687425\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	-4.15659624365158\\
23.75	-3.85555283190574\\
24.25	-3.85555283190574\\
24.25	-4.15659624365158\\
23.75	-4.15659624365158\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.75	-4.09486661924535\\
24.75	-3.9064546895412\\
25.25	-3.9064546895412\\
25.25	-4.09486661924535\\
24.75	-4.09486661924535\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	-4.12823272662181\\
25.75	-3.87010354066895\\
26.25	-3.87010354066895\\
26.25	-4.12823272662181\\
25.75	-4.12823272662181\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
26.75	-4.12691122715962\\
26.75	-3.89964451767309\\
27.25	-3.89964451767309\\
27.25	-4.12691122715962\\
26.75	-4.12691122715962\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.75	-4.42269277519626\\
27.75	-3.50597278887817\\
28.25	-3.50597278887817\\
28.25	-4.42269277519626\\
27.75	-4.42269277519626\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.75	-4.48900590547524\\
28.75	-3.52881387672339\\
29.25	-3.52881387672339\\
29.25	-4.48900590547524\\
28.75	-4.48900590547524\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.75	-4.20820866003306\\
29.75	-3.81362856537725\\
30.25	-3.81362856537725\\
30.25	-4.20820866003306\\
29.75	-4.20820866003306\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.75	-4.23658680671078\\
30.75	-3.79647715652164\\
31.25	-3.79647715652164\\
31.25	-4.23658680671078\\
30.75	-4.23658680671078\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.75	-4.16184562382833\\
31.75	-3.8737548264287\\
32.25	-3.8737548264287\\
32.25	-4.16184562382833\\
31.75	-4.16184562382833\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.75	-4.25946619545161\\
32.75	-3.70467167322511\\
33.25	-3.70467167322511\\
33.25	-4.25946619545161\\
32.75	-4.25946619545161\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.75	-4.22987134487483\\
33.75	-3.80444194262319\\
34.25	-3.80444194262319\\
34.25	-4.22987134487483\\
33.75	-4.22987134487483\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.75	-4.23839783421906\\
34.75	-3.77691157713488\\
35.25	-3.77691157713488\\
35.25	-4.23839783421906\\
34.75	-4.23839783421906\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
35.75	-4.24749627680682\\
35.75	-3.75363056975893\\
36.25	-3.75363056975893\\
36.25	-4.24749627680682\\
35.75	-4.24749627680682\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-4.00110184971839\\
1.25	-4.00110184971839\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-3.99766873626082\\
2.25	-3.99766873626082\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-3.998832758241\\
3.25	-3.998832758241\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	-4.00003178948008\\
4.25	-4.00003178948008\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	-3.99971854490485\\
5.25	-3.99971854490485\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-4.00099030190582\\
6.25	-4.00099030190582\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-4.00013859004017\\
7.25	-4.00013859004017\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	-3.99993585418996\\
8.25	-3.99993585418996\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.75	-4.00028971879349\\
9.25	-4.00028971879349\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	-3.99433600197381\\
10.25	-3.99433600197381\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.75	-3.99998671242145\\
11.25	-3.99998671242145\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.75	-4.00148863339773\\
12.25	-4.00148863339773\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.75	-4.00212926854766\\
13.25	-4.00212926854766\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	-3.99759541835991\\
14.25	-3.99759541835991\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	-4.00230493245899\\
15.25	-4.00230493245899\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	-4.00080410426767\\
16.25	-4.00080410426767\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	-3.99807228140951\\
17.25	-3.99807228140951\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
17.75	-4.00244900274311\\
18.25	-4.00244900274311\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-3.99463302976152\\
19.25	-3.99463302976152\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-3.99072418909725\\
20.25	-3.99072418909725\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-3.99679719642357\\
21.25	-3.99679719642357\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.75	-3.99207106162523\\
22.25	-3.99207106162523\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.75	-4.00009067381437\\
23.25	-4.00009067381437\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	-4.00430900508621\\
24.25	-4.00430900508621\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.75	-3.99840718310636\\
25.25	-3.99840718310636\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	-4.00471938484353\\
26.25	-4.00471938484353\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
26.75	-4.01724291858336\\
27.25	-4.01724291858336\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.75	-3.97540224210145\\
28.25	-3.97540224210145\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.75	-4.02234930841269\\
29.25	-4.02234930841269\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.75	-4.01324591548699\\
30.25	-4.01324591548699\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.75	-4.01244603392051\\
31.25	-4.01244603392051\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.75	-4.00698372396573\\
32.25	-4.00698372396573\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.75	-3.9904755163744\\
33.25	-3.9904755163744\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.75	-4.01321703503427\\
34.25	-4.01321703503427\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.75	-3.99138954522514\\
35.25	-3.99138954522514\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
35.75	-3.99577869990004\\
36.25	-3.99577869990004\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-4\\
36.5	-4\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
9.5	-8\\
9.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-8\\
18.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
27.5	-8\\
27.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/ransac_rel_lambda_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.65100,0.54900}%
\definecolor{mycolor2}{rgb}{1.00000,0.54900,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.50200,0.50200,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=36.5,
xtick={5,14,23,32},
xticklabels={{0.1},{0.5},{  1},{  2}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-0.6,
ymax=0.6,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$(\lambda-\hat{\lambda})/\lambda$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00692720187540852\\
1	0.0284096392700064\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00869558643467938\\
2	0.0321587126560088\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00276095578752056\\
3	0.010391569554705\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0025666954011907\\
4	0.0106729226198432\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.00251534138015863\\
5	0.0104531691678558\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	0.00334402008005519\\
6	0.0143902044012636\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00253568508407653\\
7	0.0102731353556278\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	0.00302411155807114\\
8	0.0119416208974457\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
9	0.00261971060875155\\
9	0.0109559158540975\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0379876602588141\\
10	0.139508198993697\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
11	0.038757007628627\\
11	0.159043719836147\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0105785882232041\\
12	0.0450484663313606\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0128249746907532\\
13	0.0537937212248814\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0121246861276987\\
14	0.045923679826954\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0174340144103997\\
15	0.0742443073873975\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	0.0125254197252964\\
16	0.0490286674470006\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	0.0156662326461863\\
17	0.064331680950275\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
18	0.0175210569173139\\
18	0.0663137180144915\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	0.074806772202443\\
19	0.266464787908276\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	0.0732391512537092\\
20	0.302221656956796\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	0.0242297591226333\\
21	0.0962855669510958\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
22	0.0279279203914626\\
22	0.108699998935339\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	0.0193638612964477\\
23	0.0782249152392218\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
24	0.036111792023565\\
24	0.148402627871299\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
25	0.0233863276147019\\
25	0.0924820760202465\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
26	0.0324741148327625\\
26	0.129225038152896\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
27	0.025088870581726\\
27	0.10606014871583\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
28	0.123506802780458\\
28	0.454885020106239\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
29	0.117796530819152\\
29	0.475031737134426\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
30	0.0465928586556892\\
30	0.194322969734298\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
31	0.0508807108695883\\
31	0.215597960672476\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
32	0.0315612933928264\\
32	0.13898754851715\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33	0.0738320816937232\\
33	0.278888744831448\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
34	0.0488895143442036\\
34	0.207717446766559\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
35	0.0557721057162794\\
35	0.223011746163507\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
36	0.061592357560265\\
36	0.245376257782972\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.0293454733088285\\
1	-0.00760326100751096\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.0322523094859171\\
2	-0.00770489010947095\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.00988821271703033\\
3	-0.00234066658058651\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.0111931403599845\\
4	-0.00294442807051265\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.0104522019532114\\
5	-0.00285286669024831\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.0149290010928222\\
6	-0.00402958404055465\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.0102791182829991\\
7	-0.00263441960199007\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.012351844528693\\
8	-0.00319080233248137\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
9	-0.0113001505476689\\
9	-0.00296800169687295\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
10	-0.127881725225587\\
10	-0.030277170230157\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
11	-0.161976655575231\\
11	-0.0417584838123961\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
12	-0.0472453222263596\\
12	-0.0126591470199084\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
13	-0.0556275143134179\\
13	-0.0148925616875548\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	-0.0446197748885542\\
14	-0.0110097990730385\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	-0.075711515090493\\
15	-0.0204489502789933\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	-0.0484306080621479\\
16	-0.0120107002335139\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	-0.065270422703815\\
17	-0.0168982481592401\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
18	-0.0638022846046056\\
18	-0.0153390237136541\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	-0.250068033046166\\
19	-0.0559957371944719\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	-0.30796307211855\\
20	-0.0794192692812281\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	-0.0963721837407157\\
21	-0.0243077519042743\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
22	-0.106836667683858\\
22	-0.026072191280619\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	-0.0797714997161805\\
23	-0.020321517185625\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
24	-0.150195813567876\\
24	-0.0391490609128944\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
25	-0.0943348396367583\\
25	-0.0237166548113379\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
26	-0.127995876687606\\
26	-0.0320581816554544\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
27	-0.116661554612527\\
27	-0.0317278067899025\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
28	-0.44257815499358\\
28	-0.105673193799063\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
29	-0.479977197396742\\
29	-0.12225147636881\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
30	-0.197488665444972\\
30	-0.0520521650082628\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
31	-0.222241394938809\\
31	-0.0591467016776939\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
32	-0.147762038987103\\
32	-0.0404614059570818\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33	-0.272700510792077\\
33	-0.0648665488629021\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
34	-0.214904664937286\\
34	-0.0574678362187058\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
35	-0.227554709253802\\
35	-0.0595994585547643\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
36	-0.246817814073715\\
36	-0.061874069201707\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.0284096392700064\\
1.125	0.0284096392700064\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.0321587126560088\\
2.125	0.0321587126560088\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.010391569554705\\
3.125	0.010391569554705\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	0.0106729226198432\\
4.125	0.0106729226198432\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.0104531691678558\\
5.125	0.0104531691678558\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	0.0143902044012636\\
6.125	0.0143902044012636\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	0.0102731353556278\\
7.125	0.0102731353556278\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	0.0119416208974457\\
8.125	0.0119416208974457\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.875	0.0109559158540975\\
9.125	0.0109559158540975\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	0.139508198993697\\
10.125	0.139508198993697\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.875	0.159043719836147\\
11.125	0.159043719836147\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.875	0.0450484663313606\\
12.125	0.0450484663313606\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.875	0.0537937212248814\\
13.125	0.0537937212248814\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	0.045923679826954\\
14.125	0.045923679826954\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.875	0.0742443073873975\\
15.125	0.0742443073873975\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.875	0.0490286674470006\\
16.125	0.0490286674470006\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	0.064331680950275\\
17.125	0.064331680950275\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
17.875	0.0663137180144915\\
18.125	0.0663137180144915\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	0.266464787908276\\
19.125	0.266464787908276\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	0.302221656956796\\
20.125	0.302221656956796\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	0.0962855669510958\\
21.125	0.0962855669510958\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.875	0.108699998935339\\
22.125	0.108699998935339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	0.0782249152392218\\
23.125	0.0782249152392218\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.875	0.148402627871299\\
24.125	0.148402627871299\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.875	0.0924820760202465\\
25.125	0.0924820760202465\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.875	0.129225038152896\\
26.125	0.129225038152896\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
26.875	0.10606014871583\\
27.125	0.10606014871583\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.875	0.454885020106239\\
28.125	0.454885020106239\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.875	0.475031737134426\\
29.125	0.475031737134426\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.875	0.194322969734298\\
30.125	0.194322969734298\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.875	0.215597960672476\\
31.125	0.215597960672476\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.875	0.13898754851715\\
32.125	0.13898754851715\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.875	0.278888744831448\\
33.125	0.278888744831448\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.875	0.207717446766559\\
34.125	0.207717446766559\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.875	0.223011746163507\\
35.125	0.223011746163507\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
35.875	0.245376257782972\\
36.125	0.245376257782972\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-0.0293454733088285\\
1.125	-0.0293454733088285\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-0.0322523094859171\\
2.125	-0.0322523094859171\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-0.00988821271703033\\
3.125	-0.00988821271703033\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	-0.0111931403599845\\
4.125	-0.0111931403599845\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-0.0104522019532114\\
5.125	-0.0104522019532114\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	-0.0149290010928222\\
6.125	-0.0149290010928222\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	-0.0102791182829991\\
7.125	-0.0102791182829991\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	-0.012351844528693\\
8.125	-0.012351844528693\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.875	-0.0113001505476689\\
9.125	-0.0113001505476689\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	-0.127881725225587\\
10.125	-0.127881725225587\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.875	-0.161976655575231\\
11.125	-0.161976655575231\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.875	-0.0472453222263596\\
12.125	-0.0472453222263596\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.875	-0.0556275143134179\\
13.125	-0.0556275143134179\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	-0.0446197748885542\\
14.125	-0.0446197748885542\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.875	-0.075711515090493\\
15.125	-0.075711515090493\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.875	-0.0484306080621479\\
16.125	-0.0484306080621479\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	-0.065270422703815\\
17.125	-0.065270422703815\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
17.875	-0.0638022846046056\\
18.125	-0.0638022846046056\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	-0.250068033046166\\
19.125	-0.250068033046166\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	-0.30796307211855\\
20.125	-0.30796307211855\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	-0.0963721837407157\\
21.125	-0.0963721837407157\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.875	-0.106836667683858\\
22.125	-0.106836667683858\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	-0.0797714997161805\\
23.125	-0.0797714997161805\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.875	-0.150195813567876\\
24.125	-0.150195813567876\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.875	-0.0943348396367583\\
25.125	-0.0943348396367583\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.875	-0.127995876687606\\
26.125	-0.127995876687606\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
26.875	-0.116661554612527\\
27.125	-0.116661554612527\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.875	-0.44257815499358\\
28.125	-0.44257815499358\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.875	-0.479977197396742\\
29.125	-0.479977197396742\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.875	-0.197488665444972\\
30.125	-0.197488665444972\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.875	-0.222241394938809\\
31.125	-0.222241394938809\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.875	-0.147762038987103\\
32.125	-0.147762038987103\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.875	-0.272700510792077\\
33.125	-0.272700510792077\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.875	-0.214904664937286\\
34.125	-0.214904664937286\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.875	-0.227554709253802\\
35.125	-0.227554709253802\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
35.875	-0.246817814073715\\
36.125	-0.246817814073715\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-0.00760326100751096\\
0.75	0.00692720187540852\\
1.25	0.00692720187540852\\
1.25	-0.00760326100751096\\
0.75	-0.00760326100751096\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-0.00770489010947095\\
1.75	0.00869558643467938\\
2.25	0.00869558643467938\\
2.25	-0.00770489010947095\\
1.75	-0.00770489010947095\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-0.00234066658058651\\
2.75	0.00276095578752056\\
3.25	0.00276095578752056\\
3.25	-0.00234066658058651\\
2.75	-0.00234066658058651\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	-0.00294442807051265\\
3.75	0.0025666954011907\\
4.25	0.0025666954011907\\
4.25	-0.00294442807051265\\
3.75	-0.00294442807051265\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	-0.00285286669024831\\
4.75	0.00251534138015863\\
5.25	0.00251534138015863\\
5.25	-0.00285286669024831\\
4.75	-0.00285286669024831\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-0.00402958404055465\\
5.75	0.00334402008005519\\
6.25	0.00334402008005519\\
6.25	-0.00402958404055465\\
5.75	-0.00402958404055465\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-0.00263441960199007\\
6.75	0.00253568508407653\\
7.25	0.00253568508407653\\
7.25	-0.00263441960199007\\
6.75	-0.00263441960199007\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	-0.00319080233248137\\
7.75	0.00302411155807114\\
8.25	0.00302411155807114\\
8.25	-0.00319080233248137\\
7.75	-0.00319080233248137\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.75	-0.00296800169687295\\
8.75	0.00261971060875155\\
9.25	0.00261971060875155\\
9.25	-0.00296800169687295\\
8.75	-0.00296800169687295\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	-0.030277170230157\\
9.75	0.0379876602588141\\
10.25	0.0379876602588141\\
10.25	-0.030277170230157\\
9.75	-0.030277170230157\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.75	-0.0417584838123961\\
10.75	0.038757007628627\\
11.25	0.038757007628627\\
11.25	-0.0417584838123961\\
10.75	-0.0417584838123961\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.75	-0.0126591470199084\\
11.75	0.0105785882232041\\
12.25	0.0105785882232041\\
12.25	-0.0126591470199084\\
11.75	-0.0126591470199084\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.75	-0.0148925616875548\\
12.75	0.0128249746907532\\
13.25	0.0128249746907532\\
13.25	-0.0148925616875548\\
12.75	-0.0148925616875548\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	-0.0110097990730385\\
13.75	0.0121246861276987\\
14.25	0.0121246861276987\\
14.25	-0.0110097990730385\\
13.75	-0.0110097990730385\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	-0.0204489502789933\\
14.75	0.0174340144103997\\
15.25	0.0174340144103997\\
15.25	-0.0204489502789933\\
14.75	-0.0204489502789933\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	-0.0120107002335139\\
15.75	0.0125254197252964\\
16.25	0.0125254197252964\\
16.25	-0.0120107002335139\\
15.75	-0.0120107002335139\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	-0.0168982481592401\\
16.75	0.0156662326461863\\
17.25	0.0156662326461863\\
17.25	-0.0168982481592401\\
16.75	-0.0168982481592401\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
17.75	-0.0153390237136541\\
17.75	0.0175210569173139\\
18.25	0.0175210569173139\\
18.25	-0.0153390237136541\\
17.75	-0.0153390237136541\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-0.0559957371944719\\
18.75	0.074806772202443\\
19.25	0.074806772202443\\
19.25	-0.0559957371944719\\
18.75	-0.0559957371944719\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-0.0794192692812281\\
19.75	0.0732391512537092\\
20.25	0.0732391512537092\\
20.25	-0.0794192692812281\\
19.75	-0.0794192692812281\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-0.0243077519042743\\
20.75	0.0242297591226333\\
21.25	0.0242297591226333\\
21.25	-0.0243077519042743\\
20.75	-0.0243077519042743\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.75	-0.026072191280619\\
21.75	0.0279279203914626\\
22.25	0.0279279203914626\\
22.25	-0.026072191280619\\
21.75	-0.026072191280619\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.75	-0.020321517185625\\
22.75	0.0193638612964477\\
23.25	0.0193638612964477\\
23.25	-0.020321517185625\\
22.75	-0.020321517185625\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	-0.0391490609128944\\
23.75	0.036111792023565\\
24.25	0.036111792023565\\
24.25	-0.0391490609128944\\
23.75	-0.0391490609128944\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.75	-0.0237166548113379\\
24.75	0.0233863276147019\\
25.25	0.0233863276147019\\
25.25	-0.0237166548113379\\
24.75	-0.0237166548113379\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	-0.0320581816554544\\
25.75	0.0324741148327625\\
26.25	0.0324741148327625\\
26.25	-0.0320581816554544\\
25.75	-0.0320581816554544\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
26.75	-0.0317278067899025\\
26.75	0.025088870581726\\
27.25	0.025088870581726\\
27.25	-0.0317278067899025\\
26.75	-0.0317278067899025\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.75	-0.105673193799063\\
27.75	0.123506802780458\\
28.25	0.123506802780458\\
28.25	-0.105673193799063\\
27.75	-0.105673193799063\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.75	-0.12225147636881\\
28.75	0.117796530819152\\
29.25	0.117796530819152\\
29.25	-0.12225147636881\\
28.75	-0.12225147636881\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.75	-0.0520521650082628\\
29.75	0.0465928586556892\\
30.25	0.0465928586556892\\
30.25	-0.0520521650082628\\
29.75	-0.0520521650082628\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.75	-0.0591467016776939\\
30.75	0.0508807108695883\\
31.25	0.0508807108695883\\
31.25	-0.0591467016776939\\
30.75	-0.0591467016776939\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.75	-0.0404614059570818\\
31.75	0.0315612933928264\\
32.25	0.0315612933928264\\
32.25	-0.0404614059570818\\
31.75	-0.0404614059570818\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.75	-0.0648665488629021\\
32.75	0.0738320816937232\\
33.25	0.0738320816937232\\
33.25	-0.0648665488629021\\
32.75	-0.0648665488629021\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.75	-0.0574678362187058\\
33.75	0.0488895143442036\\
34.25	0.0488895143442036\\
34.25	-0.0574678362187058\\
33.75	-0.0574678362187058\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.75	-0.0595994585547643\\
34.75	0.0557721057162794\\
35.25	0.0557721057162794\\
35.25	-0.0595994585547643\\
34.75	-0.0595994585547643\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
35.75	-0.061874069201707\\
35.75	0.061592357560265\\
36.25	0.061592357560265\\
36.25	-0.061874069201707\\
35.75	-0.061874069201707\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-0.00027546242959775\\
1.25	-0.00027546242959775\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.000582815934794478\\
2.25	0.000582815934794478\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	0.000291810439750684\\
3.25	0.000291810439750684\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	-7.94737002074442e-06\\
4.25	-7.94737002074442e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	7.03637737871077e-05\\
5.25	7.03637737871077e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-0.000247575476455708\\
6.25	-0.000247575476455708\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-3.46475100432286e-05\\
7.25	-3.46475100432286e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	1.60364525090273e-05\\
8.25	1.60364525090273e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.75	-7.24296983740658e-05\\
9.25	-7.24296983740658e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	0.00141599950654836\\
10.25	0.00141599950654836\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.75	3.32189463847499e-06\\
11.25	3.32189463847499e-06\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.75	-0.000372158349433604\\
12.25	-0.000372158349433604\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.75	-0.000532317136915594\\
13.25	-0.000532317136915594\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	0.000601145410021431\\
14.25	0.000601145410021431\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	-0.000576233114747637\\
15.25	-0.000576233114747637\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	-0.000201026066918075\\
16.25	-0.000201026066918075\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	0.000481929647623502\\
17.25	0.000481929647623502\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
17.75	-0.000612250685776417\\
18.25	-0.000612250685776417\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	0.00134174255962094\\
19.25	0.00134174255962094\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	0.0023189527256875\\
20.25	0.0023189527256875\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	0.000800700894107109\\
21.25	0.000800700894107109\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.75	0.00198223459369373\\
22.25	0.00198223459369373\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.75	-2.26684535924448e-05\\
23.25	-2.26684535924448e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	-0.00107725127154978\\
24.25	-0.00107725127154978\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.75	0.000398204223408527\\
25.25	0.000398204223408527\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	-0.00117984621088141\\
26.25	-0.00117984621088141\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
26.75	-0.00431072964584089\\
27.25	-0.00431072964584089\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.75	0.00614943947463686\\
28.25	0.00614943947463686\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.75	-0.00558732710317145\\
29.25	-0.00558732710317145\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.75	-0.00331147887174765\\
30.25	-0.00331147887174765\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.75	-0.00311150848012787\\
31.25	-0.00311150848012787\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.75	-0.00174593099143294\\
32.25	-0.00174593099143294\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.75	0.0023811209063993\\
33.25	0.0023811209063993\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.75	-0.00330425875856832\\
34.25	-0.00330425875856832\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.75	0.00215261369371689\\
35.25	0.00215261369371689\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
35.75	0.00105532502498562\\
36.25	0.00105532502498562\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0\\
36.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
9.5	-0.6\\
9.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-0.600000000000001\\
18.5	0.600000000000001\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
27.5	-0.600000000000001\\
27.5	0.600000000000001\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/ransac_rewarp_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.88240,0.09800}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.50200,0.50200,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=32.5,
xtick={4.5,12.5,20.5,28.5},
xticklabels={{0.1},{0.5},{  1},{  2}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=10,
ytick={0,2,4,6,8,10},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	8.44808993317495\\
1	10.0276117182318\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.188556118389716\\
2	0.312442941111993\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.261704177373177\\
3	0.443874016837817\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.240250125513222\\
4	0.398877566916281\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.28207625628827\\
5	0.485934559729242\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.328780721694611\\
6	0.569169515340525\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.305763618400107\\
7	0.529666318115262\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
8	0.315673029505501\\
8	0.53544259631196\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	8.55490814881684\\
9	10.2450121470302\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
10	0.953098852431985\\
10	1.5856352492866\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
11	1.32032021318264\\
11	2.28411480876926\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	1.20536363459591\\
12	2.07941468707331\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	1.39799224756707\\
13	2.34407263395685\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	1.63576628436707\\
14	2.84286297109433\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	1.47302703712655\\
15	2.61910855115165\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
16	1.62280904475871\\
16	2.81669168804545\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	8.79574532870313\\
17	10.7321522051788\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	1.9560848454747\\
18	3.30625719178839\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
19	2.5536070252699\\
19	4.26364620459533\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	2.2304373163765\\
20	3.78063577375556\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
21	2.95860530149733\\
21	5.04901379370353\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
22	3.35734477075349\\
22	5.82158093206964\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
23	2.97304629460867\\
23	5.09888191299042\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
24	3.23036545498384\\
24	5.50945251969158\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	9.79271464007712\\
25	11\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	3.81759079180194\\
26	6.32281642562629\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	5.40005272306689\\
27	9.32397709580344\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
28	4.09809555069759\\
28	6.89731140098879\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
29	5.66852595068971\\
29	9.69212088373087\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
30	6.70692531206256\\
30	11\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
31	5.75495836818308\\
31	9.88638004196019\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
32	6.1599083434018\\
32	10.5260386005796\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	5.98660503935377\\
1	7.34334725345777\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0195132134220124\\
2	0.105942758390607\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0170056004263084\\
3	0.140123516240884\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0152390484007485\\
4	0.133290837196989\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0130613471931058\\
5	0.144677547187158\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0154304566756807\\
6	0.165568397315766\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00751643231217347\\
7	0.151978527288012\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0148143518904682\\
8	0.165067960225013\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	6.06165110139551\\
9	7.37722749826172\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0713827873112489\\
10	0.527179716866259\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0898996905320821\\
11	0.656907875455643\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0728780858367735\\
12	0.62032462480812\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0682562711274937\\
13	0.734422457083985\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0428051957212716\\
14	0.816870208882497\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0952449312251584\\
15	0.70350916531287\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
16	0.105447761968634\\
16	0.822218812052299\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	6.06277717095671\\
17	7.48046759222361\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	0.165593652994311\\
18	1.0537506927349\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
19	0.323382908891258\\
19	1.39835125042279\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	0.203728367918629\\
20	1.18772141597302\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
21	0.234028849431141\\
21	1.5369294342447\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
22	0.162135974374106\\
22	1.71132408576729\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
23	0.189901940088902\\
23	1.54261791370972\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
24	0.104177272209075\\
24	1.62999285127754\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	5.9761076555356\\
25	7.72125326425043\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	0.248370264653126\\
26	2.14712968941179\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	0.4560164662945\\
27	2.75549920046709\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
28	0.143353375515488\\
28	2.22769671786362\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
29	0.62050934103252\\
29	2.94019695102417\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
30	0.52523008331918\\
30	3.47637131444616\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
31	0.46661920031309\\
31	2.9292479816353\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
32	0.486097900545218\\
32	3.1929155254798\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.312442941111993\\
2.125	0.312442941111993\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.443874016837817\\
3.125	0.443874016837817\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.398877566916281\\
4.125	0.398877566916281\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.485934559729242\\
5.125	0.485934559729242\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.569169515340525\\
6.125	0.569169515340525\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.529666318115262\\
7.125	0.529666318115262\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.875	0.53544259631196\\
8.125	0.53544259631196\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.875	1.5856352492866\\
10.125	1.5856352492866\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.875	2.28411480876926\\
11.125	2.28411480876926\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	2.07941468707331\\
12.125	2.07941468707331\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	2.34407263395685\\
13.125	2.34407263395685\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	2.84286297109433\\
14.125	2.84286297109433\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	2.61910855115165\\
15.125	2.61910855115165\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.875	2.81669168804545\\
16.125	2.81669168804545\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.875	3.30625719178839\\
18.125	3.30625719178839\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
18.875	4.26364620459533\\
19.125	4.26364620459533\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	3.78063577375556\\
20.125	3.78063577375556\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.875	5.04901379370353\\
21.125	5.04901379370353\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.875	5.82158093206964\\
22.125	5.82158093206964\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	5.09888191299042\\
23.125	5.09888191299042\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.875	5.50945251969158\\
24.125	5.50945251969158\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	6.32281642562629\\
26.125	6.32281642562629\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.875	9.32397709580344\\
27.125	9.32397709580344\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.875	6.89731140098879\\
28.125	6.89731140098879\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.875	9.69212088373087\\
29.125	9.69212088373087\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.875	9.88638004196019\\
31.125	9.88638004196019\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	5.98660503935377\\
1.125	5.98660503935377\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.0195132134220124\\
2.125	0.0195132134220124\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.0170056004263084\\
3.125	0.0170056004263084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0152390484007485\\
4.125	0.0152390484007485\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.0130613471931058\\
5.125	0.0130613471931058\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.0154304566756807\\
6.125	0.0154304566756807\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.00751643231217347\\
7.125	0.00751643231217347\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.875	0.0148143518904682\\
8.125	0.0148143518904682\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	6.06165110139551\\
9.125	6.06165110139551\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.875	0.0713827873112489\\
10.125	0.0713827873112489\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.875	0.0898996905320821\\
11.125	0.0898996905320821\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.0728780858367735\\
12.125	0.0728780858367735\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	0.0682562711274937\\
13.125	0.0682562711274937\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	0.0428051957212716\\
14.125	0.0428051957212716\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	0.0952449312251584\\
15.125	0.0952449312251584\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.875	0.105447761968634\\
16.125	0.105447761968634\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	6.06277717095671\\
17.125	6.06277717095671\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.875	0.165593652994311\\
18.125	0.165593652994311\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
18.875	0.323382908891258\\
19.125	0.323382908891258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	0.203728367918629\\
20.125	0.203728367918629\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.875	0.234028849431141\\
21.125	0.234028849431141\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.875	0.162135974374106\\
22.125	0.162135974374106\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	0.189901940088902\\
23.125	0.189901940088902\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.875	0.104177272209075\\
24.125	0.104177272209075\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	5.9761076555356\\
25.125	5.9761076555356\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	0.248370264653126\\
26.125	0.248370264653126\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.875	0.4560164662945\\
27.125	0.4560164662945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.875	0.143353375515488\\
28.125	0.143353375515488\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.875	0.62050934103252\\
29.125	0.62050934103252\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
29.875	0.52523008331918\\
30.125	0.52523008331918\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.875	0.46661920031309\\
31.125	0.46661920031309\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
31.875	0.486097900545218\\
32.125	0.486097900545218\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	7.34334725345777\\
0.75	8.44808993317495\\
1.25	8.44808993317495\\
1.25	7.34334725345777\\
0.75	7.34334725345777\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.105942758390607\\
1.75	0.188556118389716\\
2.25	0.188556118389716\\
2.25	0.105942758390607\\
1.75	0.105942758390607\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	0.140123516240884\\
2.75	0.261704177373177\\
3.25	0.261704177373177\\
3.25	0.140123516240884\\
2.75	0.140123516240884\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.133290837196989\\
3.75	0.240250125513222\\
4.25	0.240250125513222\\
4.25	0.133290837196989\\
3.75	0.133290837196989\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.144677547187158\\
4.75	0.28207625628827\\
5.25	0.28207625628827\\
5.25	0.144677547187158\\
4.75	0.144677547187158\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.165568397315766\\
5.75	0.328780721694611\\
6.25	0.328780721694611\\
6.25	0.165568397315766\\
5.75	0.165568397315766\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.151978527288012\\
6.75	0.305763618400107\\
7.25	0.305763618400107\\
7.25	0.151978527288012\\
6.75	0.151978527288012\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.75	0.165067960225013\\
7.75	0.315673029505501\\
8.25	0.315673029505501\\
8.25	0.165067960225013\\
7.75	0.165067960225013\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	7.37722749826172\\
8.75	8.55490814881684\\
9.25	8.55490814881684\\
9.25	7.37722749826172\\
8.75	7.37722749826172\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.75	0.527179716866259\\
9.75	0.953098852431985\\
10.25	0.953098852431985\\
10.25	0.527179716866259\\
9.75	0.527179716866259\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.75	0.656907875455643\\
10.75	1.32032021318264\\
11.25	1.32032021318264\\
11.25	0.656907875455643\\
10.75	0.656907875455643\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.75	0.62032462480812\\
11.75	1.20536363459591\\
12.25	1.20536363459591\\
12.25	0.62032462480812\\
11.75	0.62032462480812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.734422457083985\\
12.75	1.39799224756707\\
13.25	1.39799224756707\\
13.25	0.734422457083985\\
12.75	0.734422457083985\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	0.816870208882497\\
13.75	1.63576628436707\\
14.25	1.63576628436707\\
14.25	0.816870208882497\\
13.75	0.816870208882497\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	0.70350916531287\\
14.75	1.47302703712655\\
15.25	1.47302703712655\\
15.25	0.70350916531287\\
14.75	0.70350916531287\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.75	0.822218812052299\\
15.75	1.62280904475871\\
16.25	1.62280904475871\\
16.25	0.822218812052299\\
15.75	0.822218812052299\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	7.48046759222361\\
16.75	8.79574532870313\\
17.25	8.79574532870313\\
17.25	7.48046759222361\\
16.75	7.48046759222361\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	1.0537506927349\\
17.75	1.9560848454747\\
18.25	1.9560848454747\\
18.25	1.0537506927349\\
17.75	1.0537506927349\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
18.75	1.39835125042279\\
18.75	2.5536070252699\\
19.25	2.5536070252699\\
19.25	1.39835125042279\\
18.75	1.39835125042279\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.75	1.18772141597302\\
19.75	2.2304373163765\\
20.25	2.2304373163765\\
20.25	1.18772141597302\\
19.75	1.18772141597302\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.75	1.5369294342447\\
20.75	2.95860530149733\\
21.25	2.95860530149733\\
21.25	1.5369294342447\\
20.75	1.5369294342447\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.75	1.71132408576729\\
21.75	3.35734477075349\\
22.25	3.35734477075349\\
22.25	1.71132408576729\\
21.75	1.71132408576729\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	1.54261791370972\\
22.75	2.97304629460867\\
23.25	2.97304629460867\\
23.25	1.54261791370972\\
22.75	1.54261791370972\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.75	1.62999285127754\\
23.75	3.23036545498384\\
24.25	3.23036545498384\\
24.25	1.62999285127754\\
23.75	1.62999285127754\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	7.72125326425043\\
24.75	9.79271464007712\\
25.25	9.79271464007712\\
25.25	7.72125326425043\\
24.75	7.72125326425043\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	2.14712968941179\\
25.75	3.81759079180194\\
26.25	3.81759079180194\\
26.25	2.14712968941179\\
25.75	2.14712968941179\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	2.75549920046709\\
26.75	5.40005272306689\\
27.25	5.40005272306689\\
27.25	2.75549920046709\\
26.75	2.75549920046709\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.75	2.22769671786362\\
27.75	4.09809555069759\\
28.25	4.09809555069759\\
28.25	2.22769671786362\\
27.75	2.22769671786362\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.75	2.94019695102417\\
28.75	5.66852595068971\\
29.25	5.66852595068971\\
29.25	2.94019695102417\\
28.75	2.94019695102417\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
29.75	3.47637131444616\\
29.75	6.70692531206256\\
30.25	6.70692531206256\\
30.25	3.47637131444616\\
29.75	3.47637131444616\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.75	2.9292479816353\\
30.75	5.75495836818308\\
31.25	5.75495836818308\\
31.25	2.9292479816353\\
30.75	2.9292479816353\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
31.75	3.1929155254798\\
31.75	6.1599083434018\\
32.25	6.1599083434018\\
32.25	3.1929155254798\\
31.75	3.1929155254798\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	7.75156849611842\\
1.25	7.75156849611842\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.145072432349705\\
2.25	0.145072432349705\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	0.191970996457297\\
3.25	0.191970996457297\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.18498159172581\\
4.25	0.18498159172581\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.209858155747877\\
5.25	0.209858155747877\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.2393356393477\\
6.25	0.2393356393477\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.222019059962686\\
7.25	0.222019059962686\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.75	0.236448731837593\\
8.25	0.236448731837593\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	7.8595876979355\\
9.25	7.8595876979355\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.75	0.732764014513435\\
10.25	0.732764014513435\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.75	0.945686631542474\\
11.25	0.945686631542474\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.75	0.871837180987779\\
12.25	0.871837180987779\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	1.05473327586449\\
13.25	1.05473327586449\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	1.19621017647801\\
14.25	1.19621017647801\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	1.06217127960965\\
15.25	1.06217127960965\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.75	1.17983516516858\\
16.25	1.17983516516858\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	8.01338308533811\\
17.25	8.01338308533811\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	1.50386025907083\\
18.25	1.50386025907083\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
18.75	1.92689651542407\\
19.25	1.92689651542407\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.75	1.6625344164705\\
20.25	1.6625344164705\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.75	2.12191429158047\\
21.25	2.12191429158047\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.75	2.40839447057719\\
22.25	2.40839447057719\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	2.19965194871785\\
23.25	2.19965194871785\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.75	2.36515072436282\\
24.25	2.36515072436282\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	8.58877621411665\\
25.25	8.58877621411665\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	2.96806243904091\\
26.25	2.96806243904091\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	4.00137978059308\\
27.25	4.00137978059308\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.75	3.10452623567559\\
28.25	3.10452623567559\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.75	4.1927544539012\\
29.25	4.1927544539012\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
29.75	4.93278417162243\\
30.25	4.93278417162243\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.75	4.2650356066959\\
31.25	4.2650356066959\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
31.75	4.58048115781424\\
32.25	4.58048115781424\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
8.5	0\\
8.5	10\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
16.5	0\\
16.5	10\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	0\\
24.5	10\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/ransac_xfer_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.88240,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.65100,0.54900}%
\definecolor{mycolor3}{rgb}{1.00000,0.54900,0.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.50200,0.50200,0.00000}%
\definecolor{mycolor6}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=40.5,
xtick={5.5,15.5,25.5,35.5},
xticklabels={{0.1},{0.5},{  1},{  2}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=10,
ytick={0,2,4,6,8,10},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{xfer}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	5.53071393513988\\
1	6.85005135978232\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.359995446701173\\
2	0.624309445532346\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.519972383827967\\
3	0.8929330956425\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	0.110562742050541\\
4	0.186880558410647\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
5	0.149267326101947\\
5	0.253766587921102\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.144175727107844\\
6	0.248268453476618\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7	0.143930066616065\\
7	0.249091154625368\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	0.167115699083151\\
8	0.290862592412944\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9	0.151740348378835\\
9	0.258611772366578\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
10	0.159885206834099\\
10	0.276853427866756\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	5.5485589670479\\
11	6.97578975590626\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	1.79485384471261\\
12	3.14555916235079\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
13	2.67296494665445\\
13	4.63744462954806\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
14	0.579441184746461\\
14	0.988235055578182\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
15	0.775847856514158\\
15	1.36071311935676\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	0.700409691065115\\
16	1.21625808775608\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
17	0.714778788113023\\
17	1.2167019654767\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
18	0.825609383823178\\
18	1.44284208379106\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	0.757261816574914\\
19	1.34907358987888\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
20	0.817958788543276\\
20	1.43145686891982\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
21	5.60351102874483\\
21	7.04344881226383\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
22	3.67536617057623\\
22	6.52708561019159\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
23	5.41011406248091\\
23	9.3487006162072\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
24	1.16479841170142\\
24	2.0113737120967\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
25	1.55781469581579\\
25	2.73788040486363\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
26	1.31712616467895\\
26	2.2623912696662\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
27	1.49382261366826\\
27	2.54150359272732\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
28	1.64456156778384\\
28	2.8244495284132\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
29	1.51908094219947\\
29	2.59745606367077\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
30	1.60988177944512\\
30	2.77548792950011\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
31	5.81452748174995\\
31	7.32039173679108\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
32	7.39063897037105\\
32	11\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
34	2.25717525582869\\
34	3.78039407248936\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
35	3.18817502246507\\
35	5.53965435278852\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
36	2.41690741867541\\
36	4.11274481658798\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
37	2.9882625936776\\
37	5.23927014765895\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
38	3.32392833368841\\
38	5.76097325451048\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
39	2.94556576990827\\
39	5.20245945331117\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
40	3.13026578817691\\
40	5.37489128971557\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	3.23106343212362\\
1	4.61079097796153\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0392435231770953\\
2	0.179653798286542\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0392819982994341\\
3	0.270868517058344\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0120600180917876\\
4	0.0594356841293271\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
5	0.00758950775539091\\
5	0.0782899974056033\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.00720401202497989\\
6	0.0738513971747032\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00653758075037025\\
7	0.0733685707207492\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0127480985457034\\
8	0.0822901808154697\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9	0.00828574579133523\\
9	0.0773362194055789\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0158937723432047\\
10	0.0811029545199613\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	3.12598411927267\\
11	4.57591035992415\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	0.188007897293165\\
12	0.894215166165138\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
13	0.236425309652716\\
13	1.35705120159196\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0426088845982964\\
14	0.30482413269905\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0469532253721514\\
15	0.383717213287925\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	0.053383964109571\\
16	0.350238795296317\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
17	0.0466673699774312\\
17	0.367035979968989\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
18	0.0285042117819962\\
18	0.414062050037817\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	0.0611736183850056\\
19	0.361656175316423\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
20	0.0724144317411515\\
20	0.407737959163295\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
21	3.18986038905036\\
21	4.63761093166845\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
22	0.367158120545472\\
22	1.75898561982844\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
23	0.381160330117076\\
23	2.69228352462309\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
24	0.0513206455043758\\
24	0.595083443582681\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
25	0.168052644878635\\
25	0.768905456037484\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
26	0.107426307165145\\
26	0.681974525517695\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
27	0.169629184504771\\
27	0.784548320110538\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
28	0.120502933042498\\
28	0.857642754344699\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
29	0.102964094656478\\
29	0.773037610911786\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
30	0.0688733026759074\\
30	0.816688996077104\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
31	3.26082687359461\\
31	4.79071880382447\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
32	0.731733926842232\\
32	3.57012860521235\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
33	0.991760596265721\\
33	5.3416664816403\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
34	0.144919932296894\\
34	1.23982026169434\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
35	0.242721917646215\\
35	1.61882671292032\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
36	0.109272640011696\\
36	1.2514701623079\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
37	0.274882988386487\\
37	1.47019660334319\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
38	0.282720961125356\\
38	1.69787710464252\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
39	0.232650488947655\\
39	1.42948531455573\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
40	0.171039901728044\\
40	1.62568458768014\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	6.85005135978232\\
1.125	6.85005135978232\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.624309445532346\\
2.125	0.624309445532346\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.8929330956425\\
3.125	0.8929330956425\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	0.186880558410647\\
4.125	0.186880558410647\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.875	0.253766587921102\\
5.125	0.253766587921102\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.248268453476618\\
6.125	0.248268453476618\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.875	0.249091154625368\\
7.125	0.249091154625368\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	0.290862592412944\\
8.125	0.290862592412944\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	0.258611772366578\\
9.125	0.258611772366578\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
9.875	0.276853427866756\\
10.125	0.276853427866756\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	6.97578975590626\\
11.125	6.97578975590626\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.875	3.14555916235079\\
12.125	3.14555916235079\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
12.875	4.63744462954806\\
13.125	4.63744462954806\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
13.875	0.988235055578182\\
14.125	0.988235055578182\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
14.875	1.36071311935676\\
15.125	1.36071311935676\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	1.21625808775608\\
16.125	1.21625808775608\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.875	1.2167019654767\\
17.125	1.2167019654767\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17.875	1.44284208379106\\
18.125	1.44284208379106\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	1.34907358987888\\
19.125	1.34907358987888\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
19.875	1.43145686891982\\
20.125	1.43145686891982\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.875	7.04344881226383\\
21.125	7.04344881226383\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.875	6.52708561019159\\
22.125	6.52708561019159\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.875	9.3487006162072\\
23.125	9.3487006162072\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.875	2.0113737120967\\
24.125	2.0113737120967\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
24.875	2.73788040486363\\
25.125	2.73788040486363\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.875	2.2623912696662\\
26.125	2.2623912696662\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.875	2.54150359272732\\
27.125	2.54150359272732\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.875	2.8244495284132\\
28.125	2.8244495284132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.875	2.59745606367077\\
29.125	2.59745606367077\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
29.875	2.77548792950011\\
30.125	2.77548792950011\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30.875	7.32039173679108\\
31.125	7.32039173679108\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
33.875	3.78039407248936\\
34.125	3.78039407248936\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
34.875	5.53965435278852\\
35.125	5.53965435278852\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
35.875	4.11274481658798\\
36.125	4.11274481658798\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
36.875	5.23927014765895\\
37.125	5.23927014765895\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
37.875	5.76097325451048\\
38.125	5.76097325451048\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
38.875	5.20245945331117\\
39.125	5.20245945331117\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
39.875	5.37489128971557\\
40.125	5.37489128971557\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	3.23106343212362\\
1.125	3.23106343212362\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.0392435231770953\\
2.125	0.0392435231770953\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.0392819982994341\\
3.125	0.0392819982994341\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	0.0120600180917876\\
4.125	0.0120600180917876\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.875	0.00758950775539091\\
5.125	0.00758950775539091\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.00720401202497989\\
6.125	0.00720401202497989\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.875	0.00653758075037025\\
7.125	0.00653758075037025\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	0.0127480985457034\\
8.125	0.0127480985457034\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	0.00828574579133523\\
9.125	0.00828574579133523\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
9.875	0.0158937723432047\\
10.125	0.0158937723432047\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	3.12598411927267\\
11.125	3.12598411927267\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.875	0.188007897293165\\
12.125	0.188007897293165\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
12.875	0.236425309652716\\
13.125	0.236425309652716\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
13.875	0.0426088845982964\\
14.125	0.0426088845982964\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
14.875	0.0469532253721514\\
15.125	0.0469532253721514\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	0.053383964109571\\
16.125	0.053383964109571\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.875	0.0466673699774312\\
17.125	0.0466673699774312\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17.875	0.0285042117819962\\
18.125	0.0285042117819962\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	0.0611736183850056\\
19.125	0.0611736183850056\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
19.875	0.0724144317411515\\
20.125	0.0724144317411515\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.875	3.18986038905036\\
21.125	3.18986038905036\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.875	0.367158120545472\\
22.125	0.367158120545472\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.875	0.381160330117076\\
23.125	0.381160330117076\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.875	0.0513206455043758\\
24.125	0.0513206455043758\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
24.875	0.168052644878635\\
25.125	0.168052644878635\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.875	0.107426307165145\\
26.125	0.107426307165145\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.875	0.169629184504771\\
27.125	0.169629184504771\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.875	0.120502933042498\\
28.125	0.120502933042498\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.875	0.102964094656478\\
29.125	0.102964094656478\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
29.875	0.0688733026759074\\
30.125	0.0688733026759074\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30.875	3.26082687359461\\
31.125	3.26082687359461\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
31.875	0.731733926842232\\
32.125	0.731733926842232\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
32.875	0.991760596265721\\
33.125	0.991760596265721\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
33.875	0.144919932296894\\
34.125	0.144919932296894\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
34.875	0.242721917646215\\
35.125	0.242721917646215\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
35.875	0.109272640011696\\
36.125	0.109272640011696\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
36.875	0.274882988386487\\
37.125	0.274882988386487\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
37.875	0.282720961125356\\
38.125	0.282720961125356\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
38.875	0.232650488947655\\
39.125	0.232650488947655\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
39.875	0.171039901728044\\
40.125	0.171039901728044\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	4.61079097796153\\
0.75	5.53071393513988\\
1.25	5.53071393513988\\
1.25	4.61079097796153\\
0.75	4.61079097796153\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.179653798286542\\
1.75	0.359995446701173\\
2.25	0.359995446701173\\
2.25	0.179653798286542\\
1.75	0.179653798286542\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	0.270868517058344\\
2.75	0.519972383827967\\
3.25	0.519972383827967\\
3.25	0.270868517058344\\
2.75	0.270868517058344\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	0.0594356841293271\\
3.75	0.110562742050541\\
4.25	0.110562742050541\\
4.25	0.0594356841293271\\
3.75	0.0594356841293271\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.75	0.0782899974056033\\
4.75	0.149267326101947\\
5.25	0.149267326101947\\
5.25	0.0782899974056033\\
4.75	0.0782899974056033\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	0.0738513971747032\\
5.75	0.144175727107844\\
6.25	0.144175727107844\\
6.25	0.0738513971747032\\
5.75	0.0738513971747032\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.0733685707207492\\
6.75	0.143930066616065\\
7.25	0.143930066616065\\
7.25	0.0733685707207492\\
6.75	0.0733685707207492\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	0.0822901808154697\\
7.75	0.167115699083151\\
8.25	0.167115699083151\\
8.25	0.0822901808154697\\
7.75	0.0822901808154697\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.0773362194055789\\
8.75	0.151740348378835\\
9.25	0.151740348378835\\
9.25	0.0773362194055789\\
8.75	0.0773362194055789\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
9.75	0.0811029545199613\\
9.75	0.159885206834099\\
10.25	0.159885206834099\\
10.25	0.0811029545199613\\
9.75	0.0811029545199613\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	4.57591035992415\\
10.75	5.5485589670479\\
11.25	5.5485589670479\\
11.25	4.57591035992415\\
10.75	4.57591035992415\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	0.894215166165138\\
11.75	1.79485384471261\\
12.25	1.79485384471261\\
12.25	0.894215166165138\\
11.75	0.894215166165138\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
12.75	1.35705120159196\\
12.75	2.67296494665445\\
13.25	2.67296494665445\\
13.25	1.35705120159196\\
12.75	1.35705120159196\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
13.75	0.30482413269905\\
13.75	0.579441184746461\\
14.25	0.579441184746461\\
14.25	0.30482413269905\\
13.75	0.30482413269905\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
14.75	0.383717213287925\\
14.75	0.775847856514158\\
15.25	0.775847856514158\\
15.25	0.383717213287925\\
14.75	0.383717213287925\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	0.350238795296317\\
15.75	0.700409691065115\\
16.25	0.700409691065115\\
16.25	0.350238795296317\\
15.75	0.350238795296317\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	0.367035979968989\\
16.75	0.714778788113023\\
17.25	0.714778788113023\\
17.25	0.367035979968989\\
16.75	0.367035979968989\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17.75	0.414062050037817\\
17.75	0.825609383823178\\
18.25	0.825609383823178\\
18.25	0.414062050037817\\
17.75	0.414062050037817\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	0.361656175316423\\
18.75	0.757261816574914\\
19.25	0.757261816574914\\
19.25	0.361656175316423\\
18.75	0.361656175316423\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
19.75	0.407737959163295\\
19.75	0.817958788543276\\
20.25	0.817958788543276\\
20.25	0.407737959163295\\
19.75	0.407737959163295\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.75	4.63761093166845\\
20.75	5.60351102874483\\
21.25	5.60351102874483\\
21.25	4.63761093166845\\
20.75	4.63761093166845\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.75	1.75898561982844\\
21.75	3.67536617057623\\
22.25	3.67536617057623\\
22.25	1.75898561982844\\
21.75	1.75898561982844\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.75	2.69228352462309\\
22.75	5.41011406248091\\
23.25	5.41011406248091\\
23.25	2.69228352462309\\
22.75	2.69228352462309\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.75	0.595083443582681\\
23.75	1.16479841170142\\
24.25	1.16479841170142\\
24.25	0.595083443582681\\
23.75	0.595083443582681\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
24.75	0.768905456037484\\
24.75	1.55781469581579\\
25.25	1.55781469581579\\
25.25	0.768905456037484\\
24.75	0.768905456037484\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.75	0.681974525517695\\
25.75	1.31712616467895\\
26.25	1.31712616467895\\
26.25	0.681974525517695\\
25.75	0.681974525517695\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.75	0.784548320110538\\
26.75	1.49382261366826\\
27.25	1.49382261366826\\
27.25	0.784548320110538\\
26.75	0.784548320110538\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.75	0.857642754344699\\
27.75	1.64456156778384\\
28.25	1.64456156778384\\
28.25	0.857642754344699\\
27.75	0.857642754344699\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.75	0.773037610911786\\
28.75	1.51908094219947\\
29.25	1.51908094219947\\
29.25	0.773037610911786\\
28.75	0.773037610911786\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
29.75	0.816688996077104\\
29.75	1.60988177944512\\
30.25	1.60988177944512\\
30.25	0.816688996077104\\
29.75	0.816688996077104\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30.75	4.79071880382447\\
30.75	5.81452748174995\\
31.25	5.81452748174995\\
31.25	4.79071880382447\\
30.75	4.79071880382447\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
31.75	3.57012860521235\\
31.75	7.39063897037105\\
32.25	7.39063897037105\\
32.25	3.57012860521235\\
31.75	3.57012860521235\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
32.75	5.3416664816403\\
32.75	11\\
nan	nan\\
33.25	11\\
33.25	5.3416664816403\\
32.75	5.3416664816403\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
33.75	1.23982026169434\\
33.75	2.25717525582869\\
34.25	2.25717525582869\\
34.25	1.23982026169434\\
33.75	1.23982026169434\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
34.75	1.61882671292032\\
34.75	3.18817502246507\\
35.25	3.18817502246507\\
35.25	1.61882671292032\\
34.75	1.61882671292032\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
35.75	1.2514701623079\\
35.75	2.41690741867541\\
36.25	2.41690741867541\\
36.25	1.2514701623079\\
35.75	1.2514701623079\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
36.75	1.47019660334319\\
36.75	2.9882625936776\\
37.25	2.9882625936776\\
37.25	1.47019660334319\\
36.75	1.47019660334319\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
37.75	1.69787710464252\\
37.75	3.32392833368841\\
38.25	3.32392833368841\\
38.25	1.69787710464252\\
37.75	1.69787710464252\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
38.75	1.42948531455573\\
38.75	2.94556576990827\\
39.25	2.94556576990827\\
39.25	1.42948531455573\\
38.75	1.42948531455573\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
39.75	1.62568458768014\\
39.75	3.13026578817691\\
40.25	3.13026578817691\\
40.25	1.62568458768014\\
39.75	1.62568458768014\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	5.11043546194373\\
1.25	5.11043546194373\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.260875341133782\\
2.25	0.260875341133782\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	0.375493423314378\\
3.25	0.375493423314378\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	0.0854565818513944\\
4.25	0.0854565818513944\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.75	0.109996376217905\\
5.25	0.109996376217905\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	0.104382017349668\\
6.25	0.104382017349668\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.104275802463325\\
7.25	0.104275802463325\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	0.121494433101224\\
8.25	0.121494433101224\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.109216490299417\\
9.25	0.109216490299417\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
9.75	0.117140038175751\\
10.25	0.117140038175751\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	5.10959849462462\\
11.25	5.10959849462462\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	1.29487585538062\\
12.25	1.29487585538062\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
12.75	1.88529796427945\\
13.25	1.88529796427945\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
13.75	0.424018809983199\\
14.25	0.424018809983199\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
14.75	0.556957236226996\\
15.25	0.556957236226996\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	0.506127914008811\\
16.25	0.506127914008811\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	0.534926879344226\\
17.25	0.534926879344226\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17.75	0.58627593387515\\
18.25	0.58627593387515\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	0.543233268726429\\
19.25	0.543233268726429\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
19.75	0.598992461404933\\
20.25	0.598992461404933\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.75	5.16471600208176\\
21.25	5.16471600208176\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
21.75	2.591080994291\\
22.25	2.591080994291\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
22.75	3.86194198519227\\
23.25	3.86194198519227\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.75	0.876388251993568\\
24.25	0.876388251993568\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
24.75	1.10700599633292\\
25.25	1.10700599633292\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.75	0.99120861944888\\
26.25	0.99120861944888\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.75	1.10082484301031\\
27.25	1.10082484301031\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
27.75	1.2115953790133\\
28.25	1.2115953790133\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.75	1.10963946778937\\
29.25	1.10963946778937\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
29.75	1.1845978050489\\
30.25	1.1845978050489\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
30.75	5.25438025528184\\
31.25	5.25438025528184\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
31.75	5.1340083970217\\
32.25	5.1340083970217\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
32.75	7.94153339430034\\
33.25	7.94153339430034\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
33.75	1.70367796837813\\
34.25	1.70367796837813\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
34.75	2.34751319786103\\
35.25	2.34751319786103\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
35.75	1.80683255558792\\
36.25	1.80683255558792\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
36.75	2.08720385617002\\
37.25	2.08720385617002\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
37.75	2.46470426627354\\
38.25	2.46470426627354\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
38.75	2.11526688631158\\
39.25	2.11526688631158\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
39.75	2.28111228453329\\
40.25	2.28111228453329\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
10.5	0\\
10.5	10\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
20.5	0\\
20.5	10\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
30.5	0\\
30.5	10\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/rdct.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2/rdct.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.65602749bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20573252)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2/rdct.pdf}}%
  \end{picture}%
\endgroup%


==> fig2/rel_lambda_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.65100,0.54900}%
\definecolor{mycolor2}{rgb}{1.00000,0.54900,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.50200,0.50200,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=36.5,
xtick={5,14,23,32},
xticklabels={{0.1},{0.5},{  1},{  2}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-0.6,
ymax=0.6,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$(\lambda-\hat{\lambda})/\lambda$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.240259600344662\\
1	0.72\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.289316602995846\\
2	0.72\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0554744517792538\\
3	0.227530161219449\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0647604611179284\\
4	0.267740255824864\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0484082790885205\\
5	0.257717209852556\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	0.102535192177103\\
6	0.417651463600854\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0608022152638625\\
7	0.253789856533997\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	0.121071321264276\\
8	0.406889202339508\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0915501111267325\\
9	0.346169736724489\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
12	0.314311709538821\\
12	0.720000000000001\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
13	0.241006308995031\\
13	0.720000000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0.175037338961113\\
14	0.720000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	0.537831329190888\\
15	0.720000000000001\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	0.368785958017423\\
16	0.719999999999999\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	0.542339890222635\\
17	0.719999999999999\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
18	0.439048636863557\\
18	0.719999999999999\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
22	0.350439411930434\\
22	0.719999999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	0.294033237961617\\
23	0.719999999999999\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
31	0.450874743493785\\
31	0.719999999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
32	0.424756335902444\\
32	0.719999999999999\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.72\\
1	-0.188253956497128\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.72\\
2	-0.206374112768591\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.226904408436931\\
3	-0.060253903251914\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.278029811905841\\
4	-0.0726206287089877\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.296240450604145\\
5	-0.0919571365192002\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.423875760829597\\
6	-0.108277441017004\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.279367597753981\\
7	-0.075325666747097\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.362033269174979\\
8	-0.0731247994002722\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
9	-0.347138814083054\\
9	-0.0846434552774902\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
12	-0.720000000000001\\
12	-0.288106981834257\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
13	-0.720000000000001\\
13	-0.222236379237195\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	-0.720000000000001\\
14	-0.330329372010835\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	-0.720000000000001\\
15	-0.466680586089108\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
16	-0.719999999999999\\
16	-0.3373978001636\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	-0.719999999999999\\
17	-0.399826350167725\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
18	-0.719999999999999\\
18	-0.457278648455816\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	-0.719999999999999\\
21	-0.578458689971633\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
22	-0.719999999999999\\
22	-0.334187172348585\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	-0.719999999999999\\
23	-0.422696918569915\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
25	-0.719999999999999\\
25	-0.573985957283423\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
31	-0.719999999999999\\
31	-0.38537526066817\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
32	-0.719999999999999\\
32	-0.499878386019283\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.227530161219449\\
3.125	0.227530161219449\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	0.267740255824864\\
4.125	0.267740255824864\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.257717209852556\\
5.125	0.257717209852556\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	0.417651463600854\\
6.125	0.417651463600854\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	0.253789856533997\\
7.125	0.253789856533997\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	0.406889202339508\\
8.125	0.406889202339508\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.875	0.346169736724489\\
9.125	0.346169736724489\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-0.226904408436931\\
3.125	-0.226904408436931\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	-0.278029811905841\\
4.125	-0.278029811905841\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-0.296240450604145\\
5.125	-0.296240450604145\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	-0.423875760829597\\
6.125	-0.423875760829597\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	-0.279367597753981\\
7.125	-0.279367597753981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	-0.362033269174979\\
8.125	-0.362033269174979\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.875	-0.347138814083054\\
9.125	-0.347138814083054\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-0.188253956497128\\
0.75	0.240259600344662\\
1.25	0.240259600344662\\
1.25	-0.188253956497128\\
0.75	-0.188253956497128\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-0.206374112768591\\
1.75	0.289316602995846\\
2.25	0.289316602995846\\
2.25	-0.206374112768591\\
1.75	-0.206374112768591\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-0.060253903251914\\
2.75	0.0554744517792538\\
3.25	0.0554744517792538\\
3.25	-0.060253903251914\\
2.75	-0.060253903251914\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	-0.0726206287089877\\
3.75	0.0647604611179284\\
4.25	0.0647604611179284\\
4.25	-0.0726206287089877\\
3.75	-0.0726206287089877\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	-0.0919571365192002\\
4.75	0.0484082790885205\\
5.25	0.0484082790885205\\
5.25	-0.0919571365192002\\
4.75	-0.0919571365192002\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-0.108277441017004\\
5.75	0.102535192177103\\
6.25	0.102535192177103\\
6.25	-0.108277441017004\\
5.75	-0.108277441017004\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-0.075325666747097\\
6.75	0.0608022152638625\\
7.25	0.0608022152638625\\
7.25	-0.075325666747097\\
6.75	-0.075325666747097\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	-0.0731247994002722\\
7.75	0.121071321264276\\
8.25	0.121071321264276\\
8.25	-0.0731247994002722\\
7.75	-0.0731247994002722\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.75	-0.0846434552774902\\
8.75	0.0915501111267325\\
9.25	0.0915501111267325\\
9.25	-0.0846434552774902\\
8.75	-0.0846434552774902\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	-0.720000000000001\\
9.75	0.720000000000001\\
nan	nan\\
10.25	0.720000000000001\\
10.25	-0.720000000000001\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.75	-0.720000000000001\\
10.75	0.720000000000001\\
nan	nan\\
11.25	0.720000000000001\\
11.25	-0.720000000000001\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.75	-0.288106981834257\\
11.75	0.314311709538821\\
12.25	0.314311709538821\\
12.25	-0.288106981834257\\
11.75	-0.288106981834257\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.75	-0.222236379237195\\
12.75	0.241006308995031\\
13.25	0.241006308995031\\
13.25	-0.222236379237195\\
12.75	-0.222236379237195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	-0.330329372010835\\
13.75	0.175037338961113\\
14.25	0.175037338961113\\
14.25	-0.330329372010835\\
13.75	-0.330329372010835\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	-0.466680586089108\\
14.75	0.537831329190888\\
15.25	0.537831329190888\\
15.25	-0.466680586089108\\
14.75	-0.466680586089108\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	-0.3373978001636\\
15.75	0.368785958017423\\
16.25	0.368785958017423\\
16.25	-0.3373978001636\\
15.75	-0.3373978001636\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	-0.399826350167725\\
16.75	0.542339890222635\\
17.25	0.542339890222635\\
17.25	-0.399826350167725\\
16.75	-0.399826350167725\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
17.75	-0.457278648455816\\
17.75	0.439048636863557\\
18.25	0.439048636863557\\
18.25	-0.457278648455816\\
17.75	-0.457278648455816\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-0.719999999999999\\
18.75	0.719999999999999\\
nan	nan\\
19.25	0.719999999999999\\
19.25	-0.719999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-0.719999999999999\\
19.75	0.719999999999999\\
nan	nan\\
20.25	0.719999999999999\\
20.25	-0.719999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-0.578458689971633\\
20.75	0.697535878706248\\
21.25	0.697535878706248\\
21.25	-0.578458689971633\\
20.75	-0.578458689971633\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.75	-0.334187172348585\\
21.75	0.350439411930434\\
22.25	0.350439411930434\\
22.25	-0.334187172348585\\
21.75	-0.334187172348585\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.75	-0.422696918569915\\
22.75	0.294033237961617\\
23.25	0.294033237961617\\
23.25	-0.422696918569915\\
22.75	-0.422696918569915\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	-0.719999999999999\\
23.75	0.719999999999999\\
nan	nan\\
24.25	0.719999999999999\\
24.25	-0.719999999999999\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.75	-0.573985957283423\\
24.75	0.719999999999999\\
nan	nan\\
25.25	0.719999999999999\\
25.25	-0.573985957283423\\
24.75	-0.573985957283423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	-0.655184175157753\\
25.75	0.719999999999999\\
nan	nan\\
26.25	0.719999999999999\\
26.25	-0.655184175157753\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
26.75	-0.713424136673574\\
26.75	0.719999999999999\\
nan	nan\\
27.25	0.719999999999999\\
27.25	-0.713424136673574\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.75	-0.719999999999999\\
27.75	0.719999999999999\\
nan	nan\\
28.25	0.719999999999999\\
28.25	-0.719999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28.75	-0.719999999999999\\
28.75	0.719999999999999\\
nan	nan\\
29.25	0.719999999999999\\
29.25	-0.719999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.75	-0.719999999999999\\
29.75	0.719999999999999\\
nan	nan\\
30.25	0.719999999999999\\
30.25	-0.719999999999999\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.75	-0.38537526066817\\
30.75	0.450874743493785\\
31.25	0.450874743493785\\
31.25	-0.38537526066817\\
30.75	-0.38537526066817\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.75	-0.499878386019283\\
31.75	0.424756335902444\\
32.25	0.424756335902444\\
32.25	-0.499878386019283\\
31.75	-0.499878386019283\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.75	-0.719999999999999\\
32.75	0.719999999999999\\
nan	nan\\
33.25	0.719999999999999\\
33.25	-0.719999999999999\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.75	-0.719999999999999\\
33.75	0.719999999999999\\
nan	nan\\
34.25	0.719999999999999\\
34.25	-0.719999999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.75	-0.719999999999999\\
34.75	0.719999999999999\\
nan	nan\\
35.25	0.719999999999999\\
35.25	-0.719999999999999\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
35.75	-0.719999999999999\\
35.75	0.719999999999999\\
nan	nan\\
36.25	0.719999999999999\\
36.25	-0.719999999999999\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.00359885734481113\\
1.25	0.00359885734481113\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.0222697780567827\\
2.25	0.0222697780567827\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	0.001618233210952\\
3.25	0.001618233210952\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	-0.00610412468841037\\
4.25	-0.00610412468841037\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	-0.013465286052484\\
5.25	-0.013465286052484\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.000100149073824163\\
6.25	0.000100149073824163\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-5.65838804433838e-06\\
7.25	-5.65838804433838e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.0076783433526586\\
8.25	0.0076783433526586\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.75	0.00299155683729246\\
9.25	0.00299155683729246\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	0.154344795736025\\
10.25	0.154344795736025\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10.75	0.102284892939364\\
11.25	0.102284892939364\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
11.75	0.00680548780156265\\
12.25	0.00680548780156265\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
12.75	0.00680884614609312\\
13.25	0.00680884614609312\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.75	-0.0658524454195799\\
14.25	-0.0658524454195799\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	0.0202517362960464\\
15.25	0.0202517362960464\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
15.75	0.0276627335735782\\
16.25	0.0276627335735782\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	0.0094107783757984\\
17.25	0.0094107783757984\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
17.75	-0.00953173081416026\\
18.25	-0.00953173081416026\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	0.327481046765463\\
19.25	0.327481046765463\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	0.417801064347977\\
20.25	0.417801064347977\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	0.0338889175321171\\
21.25	0.0338889175321171\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
21.75	0.00113796844244263\\
22.25	0.00113796844244263\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.75	-0.0950453104681905\\
23.25	-0.0950453104681905\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	0.0195718428582303\\
24.25	0.0195718428582303\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
24.75	0.0797751572689691\\
25.25	0.0797751572689691\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	0.131019814160538\\
26.25	0.131019814160538\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
26.75	0.0571884270987049\\
27.25	0.0571884270987049\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.75	0.521374960162806\\
28.25	0.521374960162806\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
29.75	0.128014437517187\\
30.25	0.128014437517187\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
30.75	0.0585522856455185\\
31.25	0.0585522856455185\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.75	0.00705345207427399\\
32.25	0.00705345207427399\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.75	0.33110731062856\\
33.25	0.33110731062856\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.75	0.0231518669011095\\
34.25	0.0231518669011095\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.75	0.228889302565108\\
35.25	0.228889302565108\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
35.75	0.00765248556970022\\
36.25	0.00765248556970022\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0\\
36.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
9.5	-0.6\\
9.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-0.600000000000001\\
18.5	0.600000000000001\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
27.5	-0.600000000000001\\
27.5	0.600000000000001\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/rewarp_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.88240,0.09800}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.50200,0.50200,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=32.5,
xtick={4.5,12.5,20.5,28.5},
xticklabels={{0.1},{0.5},{  1},{  2}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=40,
ytick={0,10,20,30,40,50},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	2.00273162227099\\
2	4.35393696443271\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	2.68154792527965\\
3	5.73344670999827\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2.81091355136221\\
4	6.1440998146252\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	4.56357687357473\\
5	10.1510683575106\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	6.44739732373439\\
6	14.7456773665478\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	4.28490972907401\\
7	9.51100138380627\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
8	4.77002151807994\\
8	10.6539379451147\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
10	9.12386021889678\\
10	19.3631162161269\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
11	8.28085948633779\\
11	16.8118531144107\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	8.19941544877117\\
12	16.3095059585335\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	23.7637058756231\\
13	44\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	29.8352907025609\\
14	44\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	24.079840534119\\
15	44\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
16	24.1548584191336\\
16	44\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	23.274552488397\\
18	44\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
19	13.0286567280965\\
19	25.7951512354543\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	12.9028016183985\\
20	25.3096671934669\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	23.0218247356346\\
27	44\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
28	22.6319711128152\\
28	44\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	6.11771787292498\\
1	11.5062405403802\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0337259767659908\\
2	0.408273314784187\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0170056004263084\\
3	0.633524196543675\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0634804723111797\\
4	0.583792055152137\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0266153854564255\\
5	0.750144836109935\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0378249043712922\\
6	0.899149760595993\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0522585966638873\\
7	0.756029094575037\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0324088250552652\\
8	0.803819402062201\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	6.31857753930743\\
9	12.2166168786701\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
10	0.14011305933561\\
10	2.28354865999798\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0898996905320821\\
11	2.55003181941977\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.276474867144426\\
12	2.7077375499318\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	0.196261010976508\\
13	3.85214781608605\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	0.32251449580226\\
14	4.49708902233637\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	0.298558951618601\\
15	4.05834960408159\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
16	0.37528315670426\\
16	4.35018497797435\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	6.38601646745633\\
17	13.6703353597859\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	0.434069566252511\\
18	4.7404040956898\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
19	0.453379936630586\\
19	4.47206957254736\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	0.725328495254569\\
20	4.6152664244493\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
21	0.399881531498774\\
21	7.83426799182747\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
22	0.727269101961223\\
22	8.73150611739035\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
23	0.428160807607551\\
23	7.85471688389199\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
24	0.573555210301908\\
24	8.60471063352068\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	5.9761076555356\\
25	17.3399099622203\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	0.387774350825627\\
26	9.18008049304824\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	0.492199290504903\\
27	7.04771275334755\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
28	0.841141847596855\\
28	7.43925529325756\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
29	0.882843674689841\\
29	14.7078832239102\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
30	1.60223840768742\\
30	19.4196047218642\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
31	1.47710982388052\\
31	15.3195552218614\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
32	1.05766647889298\\
32	16.2636480753383\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	4.35393696443271\\
2.125	4.35393696443271\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	5.73344670999827\\
3.125	5.73344670999827\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	6.1440998146252\\
4.125	6.1440998146252\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	10.1510683575106\\
5.125	10.1510683575106\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	14.7456773665478\\
6.125	14.7456773665478\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	9.51100138380627\\
7.125	9.51100138380627\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.875	10.6539379451147\\
8.125	10.6539379451147\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.875	19.3631162161269\\
10.125	19.3631162161269\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.875	16.8118531144107\\
11.125	16.8118531144107\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	16.3095059585335\\
12.125	16.3095059585335\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
18.875	25.7951512354543\\
19.125	25.7951512354543\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	25.3096671934669\\
20.125	25.3096671934669\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	6.11771787292498\\
1.125	6.11771787292498\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.0337259767659908\\
2.125	0.0337259767659908\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.0170056004263084\\
3.125	0.0170056004263084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0634804723111797\\
4.125	0.0634804723111797\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.0266153854564255\\
5.125	0.0266153854564255\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.0378249043712922\\
6.125	0.0378249043712922\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.0522585966638873\\
7.125	0.0522585966638873\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.875	0.0324088250552652\\
8.125	0.0324088250552652\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	6.31857753930743\\
9.125	6.31857753930743\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.875	0.14011305933561\\
10.125	0.14011305933561\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.875	0.0898996905320821\\
11.125	0.0898996905320821\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.276474867144426\\
12.125	0.276474867144426\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	0.196261010976508\\
13.125	0.196261010976508\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	0.32251449580226\\
14.125	0.32251449580226\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	0.298558951618601\\
15.125	0.298558951618601\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.875	0.37528315670426\\
16.125	0.37528315670426\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	6.38601646745633\\
17.125	6.38601646745633\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.875	0.434069566252511\\
18.125	0.434069566252511\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
18.875	0.453379936630586\\
19.125	0.453379936630586\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	0.725328495254569\\
20.125	0.725328495254569\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.875	0.399881531498774\\
21.125	0.399881531498774\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.875	0.727269101961223\\
22.125	0.727269101961223\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	0.428160807607551\\
23.125	0.428160807607551\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.875	0.573555210301908\\
24.125	0.573555210301908\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	5.9761076555356\\
25.125	5.9761076555356\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	0.387774350825627\\
26.125	0.387774350825627\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.875	0.492199290504903\\
27.125	0.492199290504903\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.875	0.841141847596855\\
28.125	0.841141847596855\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.875	0.882843674689841\\
29.125	0.882843674689841\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
29.875	1.60223840768742\\
30.125	1.60223840768742\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.875	1.47710982388052\\
31.125	1.47710982388052\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
31.875	1.05766647889298\\
32.125	1.05766647889298\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	11.5062405403802\\
0.75	44\\
nan	nan\\
1.25	44\\
1.25	11.5062405403802\\
0.75	11.5062405403802\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.408273314784187\\
1.75	2.00273162227099\\
2.25	2.00273162227099\\
2.25	0.408273314784187\\
1.75	0.408273314784187\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	0.633524196543675\\
2.75	2.68154792527965\\
3.25	2.68154792527965\\
3.25	0.633524196543675\\
2.75	0.633524196543675\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.583792055152137\\
3.75	2.81091355136221\\
4.25	2.81091355136221\\
4.25	0.583792055152137\\
3.75	0.583792055152137\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.750144836109935\\
4.75	4.56357687357473\\
5.25	4.56357687357473\\
5.25	0.750144836109935\\
4.75	0.750144836109935\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.899149760595993\\
5.75	6.44739732373439\\
6.25	6.44739732373439\\
6.25	0.899149760595993\\
5.75	0.899149760595993\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.756029094575037\\
6.75	4.28490972907401\\
7.25	4.28490972907401\\
7.25	0.756029094575037\\
6.75	0.756029094575037\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.75	0.803819402062201\\
7.75	4.77002151807994\\
8.25	4.77002151807994\\
8.25	0.803819402062201\\
7.75	0.803819402062201\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	12.2166168786701\\
8.75	44\\
nan	nan\\
9.25	44\\
9.25	12.2166168786701\\
8.75	12.2166168786701\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.75	2.28354865999798\\
9.75	9.12386021889678\\
10.25	9.12386021889678\\
10.25	2.28354865999798\\
9.75	2.28354865999798\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.75	2.55003181941977\\
10.75	8.28085948633779\\
11.25	8.28085948633779\\
11.25	2.55003181941977\\
10.75	2.55003181941977\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.75	2.7077375499318\\
11.75	8.19941544877116\\
12.25	8.19941544877116\\
12.25	2.7077375499318\\
11.75	2.7077375499318\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	3.85214781608605\\
12.75	23.7637058756231\\
13.25	23.7637058756231\\
13.25	3.85214781608605\\
12.75	3.85214781608605\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	4.49708902233637\\
13.75	29.8352907025609\\
14.25	29.8352907025609\\
14.25	4.49708902233637\\
13.75	4.49708902233637\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	4.05834960408159\\
14.75	24.079840534119\\
15.25	24.079840534119\\
15.25	4.05834960408159\\
14.75	4.05834960408159\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.75	4.35018497797435\\
15.75	24.1548584191336\\
16.25	24.1548584191336\\
16.25	4.35018497797435\\
15.75	4.35018497797435\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	13.6703353597859\\
16.75	44\\
nan	nan\\
17.25	44\\
17.25	13.6703353597859\\
16.75	13.6703353597859\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	4.7404040956898\\
17.75	23.274552488397\\
18.25	23.274552488397\\
18.25	4.7404040956898\\
17.75	4.7404040956898\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
18.75	4.47206957254736\\
18.75	13.0286567280965\\
19.25	13.0286567280965\\
19.25	4.47206957254736\\
18.75	4.47206957254736\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.75	4.6152664244493\\
19.75	12.9028016183985\\
20.25	12.9028016183985\\
20.25	4.6152664244493\\
19.75	4.6152664244493\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.75	7.83426799182747\\
20.75	44\\
nan	nan\\
21.25	44\\
21.25	7.83426799182747\\
20.75	7.83426799182747\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.75	8.73150611739035\\
21.75	44\\
nan	nan\\
22.25	44\\
22.25	8.73150611739035\\
21.75	8.73150611739035\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	7.85471688389199\\
22.75	44\\
nan	nan\\
23.25	44\\
23.25	7.85471688389199\\
22.75	7.85471688389199\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.75	8.60471063352068\\
23.75	44\\
nan	nan\\
24.25	44\\
24.25	8.60471063352068\\
23.75	8.60471063352068\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	17.3399099622203\\
24.75	44\\
nan	nan\\
25.25	44\\
25.25	17.3399099622203\\
24.75	17.3399099622203\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	9.18008049304824\\
25.75	44\\
nan	nan\\
26.25	44\\
26.25	9.18008049304824\\
25.75	9.18008049304824\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	7.04771275334755\\
26.75	23.0218247356346\\
27.25	23.0218247356346\\
27.25	7.04771275334755\\
26.75	7.04771275334755\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.75	7.43925529325756\\
27.75	22.6319711128152\\
28.25	22.6319711128152\\
28.25	7.43925529325756\\
27.75	7.43925529325756\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.75	14.7078832239102\\
28.75	44\\
nan	nan\\
29.25	44\\
29.25	14.7078832239102\\
28.75	14.7078832239102\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
29.75	19.4196047218642\\
29.75	44\\
nan	nan\\
30.25	44\\
30.25	19.4196047218642\\
29.75	19.4196047218642\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.75	15.3195552218614\\
30.75	44\\
nan	nan\\
31.25	44\\
31.25	15.3195552218614\\
30.75	15.3195552218614\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
31.75	16.2636480753383\\
31.75	44\\
nan	nan\\
32.25	44\\
32.25	16.2636480753383\\
31.75	16.2636480753383\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	16.6731101980641\\
1.25	16.6731101980641\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.838261098526536\\
2.25	0.838261098526536\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	1.2939020957985\\
3.25	1.2939020957985\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	1.24328708023873\\
4.25	1.24328708023873\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	1.64409104200903\\
5.25	1.64409104200903\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	1.95302519010192\\
6.25	1.95302519010192\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	1.60298774157777\\
7.25	1.60298774157777\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
7.75	1.74615872186807\\
8.25	1.74615872186807\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	19.5423906852885\\
9.25	19.5423906852885\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.75	4.27068959851917\\
10.25	4.27068959851917\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.75	4.47025262353928\\
11.25	4.47025262353928\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.75	4.72350428326665\\
12.25	4.72350428326665\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	8.11041069925647\\
13.25	8.11041069925647\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	10.8389538489615\\
14.25	10.8389538489615\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	8.74116944393582\\
15.25	8.74116944393582\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
15.75	8.86506981398262\\
16.25	8.86506981398262\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	23.5610687160503\\
17.25	23.5610687160503\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	9.26343808699214\\
18.25	9.26343808699214\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
18.75	7.56934005752727\\
19.25	7.56934005752727\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.75	7.67334707158045\\
20.25	7.67334707158045\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.75	16.6554640459658\\
21.25	16.6554640459658\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
21.75	21.4134194932511\\
22.25	21.4134194932511\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	17.0758920324122\\
23.25	17.0758920324122\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
23.75	18.8981113684047\\
24.25	18.8981113684047\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	36.6918971392722\\
25.25	36.6918971392722\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	18.385898920159\\
26.25	18.385898920159\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	12.4999199452509\\
27.25	12.4999199452509\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.75	12.0435679391458\\
28.25	12.0435679391458\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.75	35.9550053662195\\
29.25	35.9550053662195\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.75	35.7902414764003\\
31.25	35.7902414764003\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
31.75	39.6163190623144\\
32.25	39.6163190623144\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
8.5	0\\
8.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
16.5	0\\
16.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	0\\
24.5	40\\
};
\end{axis}
\end{tikzpicture}%

==> fig2/rms_stability.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-15,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\log_{10} \Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ (see Sec.~\ref{sec:warp_error})},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$p(x=\log_{10} \Delta^{\mathrm{warp}}_{\mathrm{RMS}})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
enlargelimits=false
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-12.7783042332777	2.43408614455376e-05\\
-12.712651087725	0.000317088425529022\\
-12.6469979421723	0.00185313888668404\\
-12.5813447966197	0.00585033335737783\\
-12.515691651067	0.0123835480417807\\
-12.4500385055143	0.0206187519722221\\
-12.3843853599617	0.0324188420908627\\
-12.318732214409	0.056803449295451\\
-12.2530790688564	0.10049761963592\\
-12.1874259233037	0.157365057485144\\
-12.121772777751	0.215322231435438\\
-12.0561196321984	0.27157901079898\\
-11.9904664866457	0.332117678989681\\
-11.924813341093	0.398551497485602\\
-11.8591601955404	0.463625925423251\\
-11.7935070499877	0.518416987693827\\
-11.727853904435	0.563038129436412\\
-11.6622007588824	0.606600243499907\\
-11.5965476133297	0.652930837892512\\
-11.5308944677771	0.692289324473613\\
-11.4652413222244	0.711536057058344\\
-11.3995881766717	0.709024970285419\\
-11.3339350311191	0.694931623779286\\
-11.2682818855664	0.68004213151724\\
-11.2026287400137	0.66845258429735\\
-11.1369755944611	0.657389616104179\\
-11.0713224489084	0.641652361296584\\
-11.0056693033558	0.617686207341462\\
-10.9400161578031	0.583706957060015\\
-10.8743630122504	0.539678213660578\\
-10.8087098666978	0.488330700757885\\
-10.7430567211451	0.434460995116602\\
-10.6774035755924	0.382421276649678\\
-10.6117504300398	0.333675131018945\\
-10.5460972844871	0.28746585668847\\
-10.4804441389344	0.244348530088503\\
-10.4147909933818	0.207169547612283\\
-10.3491378478291	0.177897755490468\\
-10.2834847022765	0.155227122116893\\
-10.2178315567238	0.135972316428953\\
-10.1521784111711	0.117855198786659\\
-10.0865252656185	0.100561871324384\\
-10.0208721200658	0.0847332682704156\\
-9.95521897451314	0.0706598816277051\\
-9.88956582896047	0.0582960232847132\\
-9.82391268340781	0.0478737438019792\\
-9.75825953785515	0.0397692528609035\\
-9.69260639230248	0.0337574490893982\\
-9.62695324674982	0.0289337136193364\\
-9.49564695564449	0.0202702579427516\\
-9.42999381009183	0.0166333985406535\\
-9.36434066453917	0.0138801671077911\\
-9.2986875189865	0.0120334540497158\\
-9.23303437343384	0.0108860336582488\\
-8.83911550011786	0.00639243873287043\\
-8.57650291790721	0.0053164340797256\\
-8.31389033569655	0.00117875972358661\\
-8.18258404459122	0.000491350514399969\\
-7.72301202572258	0.000514704954321488\\
-7.39474629795927	0.000702431248214452\\
-6.93517427909062	0.000348718266906189\\
-6.73821484243263	0.000452760950928166\\
-6.27864282356399	5.17642600605939e-06\\
};

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-12.5466701955962	1.49948623615614e-05\\
-12.3943897448608	0.00146240844427759\\
-12.2421092941255	0.00899276776035229\\
-12.0898288433901	0.0199036915810638\\
-11.9375483926548	0.0514273688639086\\
-11.7852679419194	0.100217544461204\\
-11.632987491184	0.170218938803323\\
-11.4807070404487	0.255474699496069\\
-11.3284265897133	0.371208594806381\\
-11.176146138978	0.491224229280862\\
-11.0238656882426	0.58820403482204\\
-10.8715852375072	0.648761084769424\\
-10.7193047867719	0.684580163200405\\
-10.5670243360365	0.644892249285547\\
-10.4147438853012	0.529513522841933\\
-10.2624634345658	0.417302787379631\\
-10.1101829838304	0.317850724760685\\
-9.95790253309508	0.238261397750531\\
-9.80562208235972	0.186382205104572\\
-9.65334163162436	0.13716280718859\\
-9.50106118088899	0.0971107445112676\\
-9.34878073015363	0.0760614474597521\\
-9.19650027941827	0.0586775723817787\\
-9.04421982868291	0.0433876814072995\\
-8.89193937794755	0.0348393967716429\\
-8.73965892721219	0.0273920304502973\\
-8.58737847647683	0.023804522895615\\
-8.43509802574147	0.0214413547285837\\
-8.28281757500611	0.0163404352590621\\
-8.13053712427075	0.0124007099754788\\
-7.97825667353539	0.0103478698213912\\
-7.82597622280003	0.00769859126017991\\
-7.67369577206467	0.00434323174832052\\
-7.52141532132931	0.00268794732060762\\
-7.36913487059395	0.00307877772903531\\
-7.21685441985858	0.00389564938439868\\
-7.06457396912322	0.00361162775079826\\
-6.91229351838786	0.00259698375239559\\
-6.7600130676525	0.0020304298846483\\
-6.45545216618178	0.00177945425489945\\
-6.15089126471106	0.00226280787339839\\
-5.9986108139757	0.00301397320230912\\
-5.69404991250498	0.00494923017446958\\
-5.54176946176962	0.00527418257063239\\
-5.38948901103426	0.00494646574541591\\
-5.23720856029889	0.00421835067462339\\
-5.08492810956353	0.00445810653742917\\
-4.93264765882817	0.00557372388070299\\
-4.78036720809281	0.00631920154112464\\
-4.62808675735745	0.00668022903672494\\
-4.47580630662209	0.0065215780676553\\
-4.32352585588673	0.00590895283231596\\
-4.17124540515137	0.00580688439438681\\
-4.01896495441601	0.00698907548083305\\
-3.86668450368065	0.00858182523163897\\
-3.71440405294529	0.00880343730977273\\
-3.56212360220993	0.00823243337942969\\
-3.25756270073921	0.00811302961858829\\
-3.10528225000385	0.00761310565334128\\
-2.95300179926848	0.00813769629765027\\
-2.64844089779776	0.0107038016168826\\
-2.4961604470624	0.0103528132388373\\
-2.34387999632704	0.0079610381270605\\
-2.19159954559168	0.0061416915867607\\
-1.88703864412096	0.00685072020873179\\
-1.58247774265024	0.00618627012796402\\
-1.43019729191488	0.00513495689844845\\
-1.27791684117952	0.00356429650494583\\
-1.12563639044416	0.00280802256222223\\
-0.516514587502716	0.00167388706719507\\
-0.364234136767354	0.00212584722206977\\
-0.211953686031993	0.00200918434223851\\
-0.059673235296632	0.000715999214962793\\
0.0926072154387292	8.15226247752321e-05\\
0.701729018380172	0\\
1.91997262426306	4.9384938344943e-05\\
2.07225307499842	0.00230101875688682\\
2.22453352573378	0.0102699019203758\\
2.37681397646914	0.00311227481019394\\
2.5290944272045	3.46787353322497e-05\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-12.6477302480744	6.53345217038748e-06\\
-12.3489276583531	0.000383264111325943\\
-12.0501250686319	0.00147450065747812\\
-11.9007237737712	0.00298570664071818\\
-11.7513224789106	0.00539056126942583\\
-11.6019211840499	0.00909065068492332\\
-11.4525198891893	0.0168339709946252\\
-11.3031185943286	0.0315613568745476\\
-11.153717299468	0.0530420687597122\\
-11.0043160046073	0.0803342234494213\\
-10.8549147097467	0.113137027373648\\
-10.7055134148861	0.148913923005539\\
-10.5561121200254	0.182699175517781\\
-10.4067108251648	0.210825702633851\\
-10.2573095303041	0.233564804453888\\
-10.1079082354435	0.253628642792327\\
-9.95850694058283	0.272821302122496\\
-9.80910564572218	0.290506019953712\\
-9.65970435086154	0.304097846486862\\
-9.51030305600089	0.310308458788887\\
-9.36090176114025	0.307010830260539\\
-9.2115004662796	0.295186402540693\\
-8.91269787655831	0.262515716790189\\
-8.76329658169767	0.247413047111239\\
-8.61389528683702	0.231613631733602\\
-8.46449399197638	0.212465164094654\\
-8.31509269711573	0.189576729316846\\
-8.16569140225509	0.165283959172305\\
-8.01629010739444	0.142738004047526\\
-7.86688881253379	0.123767293676185\\
-7.71748751767315	0.108201964991173\\
-7.56808622281251	0.0946727455273315\\
-7.41868492795186	0.0819183036537332\\
-7.26928363309121	0.0696755695988216\\
-7.11988233823057	0.0585664982263534\\
-6.97048104336992	0.0492529678485205\\
-6.82107974850928	0.0417592670594988\\
-6.67167845364863	0.0355624821723435\\
-6.52227715878799	0.0300806043743389\\
-6.37287586392734	0.025031926407161\\
-6.2234745690667	0.020498418008545\\
-6.07407327420605	0.0167428054855208\\
-5.92467197934541	0.0139539900705863\\
-5.77527068448476	0.0121101855960717\\
-5.62586938962412	0.0110231391172828\\
-5.47646809476347	0.0104711789440231\\
-5.32706679990283	0.0103024617693155\\
-5.17766550504218	0.0104747310197233\\
-5.02826421018154	0.011023766810105\\
-4.87886291532089	0.0119879862770755\\
-4.5800603255996	0.0149333181951441\\
-3.98245514615702	0.0217005112103692\\
-3.83305385129638	0.0242281605949888\\
-3.68365255643573	0.0274850637474877\\
-3.2354486718538	0.0387348677433881\\
-3.08604737699315	0.0418939733992829\\
-2.9366460821325	0.0443790436510945\\
-2.78724478727186	0.0459998450172012\\
-2.63784349241121	0.0467612705614364\\
-2.33904090268992	0.0467847590977311\\
-2.04023831296863	0.0460661610415567\\
-1.89083701810799	0.0452952852384794\\
-1.74143572324734	0.043846080421261\\
-1.5920344283867	0.0411954819414166\\
-1.44263313352605	0.037004808183319\\
-1.14383054380476	0.0265482649991267\\
-0.994429248944117	0.0226561402930052\\
-0.845027954083474	0.0200457837217769\\
-0.695626659222826	0.0177992603289798\\
-0.396824069501536	0.012249522766437\\
-0.24742277464089	0.00958086187234031\\
-0.0980214797802468	0.00744461181314371\\
0.200781109941046	0.00411856841062175\\
0.350182404801691	0.00307777343478222\\
0.499583699662335	0.00279793900908487\\
0.798386289383625	0.00325657567752913\\
0.947787584244271	0.00316093034079401\\
1.24659017396556	0.00211775936363523\\
1.6947940585475	0.000622359977089815\\
1.99359664826879	5.68537825653692e-05\\
2.14299794312943	5.51883296040501e-06\\
};


\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-13.4379361712721	3.07038105606949e-05\\
-13.2688279087016	0.00022099522418273\\
-13.0997196461311	0.000987448240010735\\
-12.9306113835606	0.00318702843154917\\
-12.7615031209901	0.00809895991191567\\
-12.5923948584196	0.017120803562344\\
-12.4232865958491	0.0313148616619365\\
-12.2541783332786	0.0509690907115932\\
-12.0850700707081	0.0753769670530335\\
-11.9159618081375	0.102881298834912\\
-11.746853545567	0.13116578812715\\
-11.5777452829965	0.157678700032479\\
-11.408637020426	0.180069511049062\\
-11.2395287578555	0.19655431067064\\
-11.070420495285	0.206138244009665\\
-10.9013122327145	0.2086765494536\\
-10.732203970144	0.204789054073563\\
-10.5630957075735	0.195650575224096\\
-10.393987445003	0.182731296954222\\
-10.2248791824325	0.167538443601471\\
-9.88666265729143	0.135423222066461\\
-9.71755439472092	0.120297379726988\\
-9.54844613215041	0.106475223409875\\
-9.37933786957991	0.0941521762119617\\
-9.2102296070094	0.0833558086307669\\
-9.04112134443889	0.0740090360923791\\
-8.87201308186838	0.0659837220786841\\
-8.70290481929787	0.0591374012848327\\
-8.53379655672736	0.0533304399972714\\
-8.36468829415685	0.0484401024511971\\
-8.19558003158634	0.0443681180623337\\
-8.02647176901583	0.0410358817033725\\
-7.85736350644532	0.0383865096640488\\
-7.68825524387481	0.0363817632690786\\
-7.5191469813043	0.0349986279094558\\
-7.3500387187338	0.034228890361927\\
-7.18093045616329	0.0340704131903777\\
-7.01182219359278	0.0345262459024376\\
-6.84271393102227	0.035598058425661\\
-6.67360566845176	0.0372838095164134\\
-6.50449740588125	0.0395698353018741\\
-6.33538914331074	0.042429052815562\\
-6.16628088074023	0.0458138237880732\\
-5.99717261816972	0.0496583695351358\\
-5.6589560930287	0.0583634799908452\\
-5.15163130531718	0.0722033348131319\\
-4.98252304274667	0.0765084447719904\\
-4.81341478017616	0.0804517260518676\\
-4.64430651760565	0.0839253629435284\\
-4.47519825503514	0.0868370605584463\\
-4.30608999246463	0.0891131972824333\\
-4.13698172989412	0.0907007343425033\\
-3.96787346732361	0.0915658292566643\\
-3.7987652047531	0.0916943018203416\\
-3.62965694218259	0.0910911510587713\\
-3.46054867961208	0.0897785481025419\\
-3.29144041704157	0.0877942974498325\\
-3.12233215447107	0.0851898450449795\\
-2.95322389190055	0.0820275576778524\\
-2.78411562933005	0.0783778303857439\\
-2.61500736675954	0.0743155008684973\\
-2.27679084161852	0.0652628449918371\\
-1.76946605390699	0.0504963733467587\\
-1.43124952876597	0.0407065618055711\\
-1.09303300362495	0.0315966631412739\\
-0.923924741054446	0.0274468374649484\\
-0.754816478483935	0.0236298023681698\\
-0.585708215913426	0.0201827830918759\\
-0.416599953342917	0.0171314404127632\\
-0.247491690772408	0.0144980042009433\\
-0.0783834282019011	0.0122988506115558\\
0.0907248343686096	0.0105433615074908\\
0.25983309693912	0.00922778289586823\\
0.428941359509627	0.00832230312112436\\
0.767157884650645	0.00743000988308928\\
1.27448267236217	0.00640371540870177\\
1.61269919750319	0.00479967181389362\\
2.12002398521472	0.00206464783695637\\
2.45824051035574	0.000915698885705751\\
2.79645703549676	0.000274842988906343\\
3.30378182320829	7.41826667116641e-06\\
};


\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-13.0235189058114	8.49926565038572e-06\\
-12.6976971963964	0.000256986580239982\\
-12.5347863416889	0.000790962753901781\\
-12.3718754869814	0.00194751809977589\\
-12.2089646322739	0.00416762303907525\\
-12.0460537775664	0.00807208575121088\\
-11.8831429228589	0.0143224442599728\\
-11.7202320681514	0.0233135381573586\\
-11.5573212134439	0.0349114575079223\\
-11.3944103587364	0.0484107991694813\\
-11.2314995040289	0.0627298377119256\\
-11.0685886493214	0.076714611136266\\
-10.9056777946139	0.089313410679674\\
-10.7427669399064	0.0996432767903386\\
-10.5798560851989	0.107050753978351\\
-10.4169452304914	0.111218556522372\\
-10.2540343757839	0.112237765548455\\
-10.0911235210764	0.110542946531421\\
-9.92821266636893	0.106760472274196\\
-9.76530181166143	0.101553506648578\\
-9.43948010224643	0.0892182881431065\\
-9.27656924753893	0.0830160290155266\\
-9.11365839283143	0.0771972127287093\\
-8.95074753812392	0.071900528518297\\
-8.78783668341642	0.0671591707242492\\
-8.62492582870892	0.0629461992689446\\
-8.46201497400142	0.0592216278017599\\
-8.29910411929392	0.0559540898318964\\
-8.13619326458642	0.0531211908551601\\
-7.97328240987892	0.0506971094212254\\
-7.81037155517142	0.0486500824862244\\
-7.64746070046392	0.0469449738234875\\
-7.48454984575642	0.0455560191793314\\
-7.32163899104892	0.0444848349687046\\
-7.15872813634141	0.043769174986398\\
-6.99581728163392	0.043487217220564\\
-6.83290642692641	0.0437563803356689\\
-6.66999557221891	0.0447146796576678\\
-6.50708471751141	0.0465018667605186\\
-6.34417386280391	0.0492286576129999\\
-6.18126300809641	0.0529527023276675\\
-6.01835215338891	0.0576656468180108\\
-5.85544129868141	0.0632943574923672\\
-5.69253044397391	0.0697282277960074\\
-5.52961958926641	0.0768464634238999\\
-5.3667087345589	0.0845415125129261\\
-5.2037978798514	0.0927256606979139\\
-4.8779761704364	0.110180823115163\\
-4.5521544610214	0.127948697570789\\
-4.3892436063139	0.136247359655997\\
-4.2263327516064	0.143679149287673\\
-4.0634218968989	0.149904149539081\\
-3.9005110421914	0.154658157346569\\
-3.7376001874839	0.157786298155884\\
-3.57468933277639	0.159243223993698\\
-3.41177847806889	0.159069502823447\\
-3.24886762336139	0.157352431189187\\
-3.08595676865389	0.15418877957263\\
-2.92304591394639	0.149663134665351\\
-2.76013505923889	0.14384881461411\\
-2.59722420453139	0.136825231167919\\
-2.43431334982389	0.128707309607544\\
-2.27140249511639	0.119661060188404\\
-2.10849164040888	0.109913196694386\\
-1.61975907628638	0.079293364003977\\
-1.45684822157888	0.0695817438207396\\
-1.29393736687138	0.0604934953159919\\
-1.13102651216388	0.0521432193011968\\
-0.96811565745638	0.0445673913464599\\
-0.805204802748879	0.0377389832202546\\
-0.642293948041376	0.0316043352520605\\
-0.479383093333876	0.0261120007009037\\
-0.316472238626375	0.0212351869720209\\
-0.153561383918875	0.0169716095106978\\
0.00934947078862791	0.0133190394517815\\
0.172260325496127	0.0102552186627278\\
0.335171180203629	0.00773289671988131\\
0.498082034911128	0.0056833125911151\\
0.66099288961863	0.00403659349732699\\
0.823903744326133	0.00273783218366752\\
1.14972545374113	0.00103948607864623\\
1.47554716315613	0.000363536837776124\\
1.80136887257114	0.000579405456139881\\
2.29010143669364	0.00153012850744005\\
2.61592314610864	0.00080868421047775\\
2.94174485552364	8.95225351200679e-05\\
3.10465571023115	1.33648500479921e-05\\
};


\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-12.8326628563533	7.40477941718609e-06\\
-12.5474981441579	0.000458144744658995\\
-12.4049157880602	0.000661652747059094\\
-12.2623334319625	0.00132210668161115\\
-12.1197510758648	0.00480979182773567\\
-11.9771687197671	0.0122819491741186\\
-11.8345863636694	0.0236531661234238\\
-11.6920040075717	0.0414386561323283\\
-11.549421651474	0.0683533372653926\\
-11.4068392953763	0.1028623808555\\
-11.2642569392786	0.143010422647631\\
-11.1216745831809	0.189435388043012\\
-10.9790922270831	0.240469049908619\\
-10.8365098709854	0.28885903763876\\
-10.6939275148877	0.325797900206576\\
-10.55134515879	0.346822321022611\\
-10.4087628026923	0.353932209373975\\
-10.2661804465946	0.351748009161419\\
-10.1235980904969	0.343001470159985\\
-9.98101573439919	0.32893861928202\\
-9.69585102220378	0.294282656273456\\
-9.55326866610607	0.278740427779582\\
-9.12552159781295	0.235481155303766\\
-8.98293924171524	0.220619271385569\\
-8.84035688561753	0.205187472637357\\
-8.69777452951982	0.189069437189147\\
-8.41260981732441	0.155949405106051\\
-8.2700274612267	0.140243552732318\\
-8.127445105129	0.126002065517019\\
-7.98486274903129	0.113323020547451\\
-7.84228039293358	0.101863978494142\\
-7.69969803683587	0.0912365877624559\\
-7.55711568073816	0.0813060962224448\\
-7.41453332464046	0.0721553839504683\\
-7.27195096854275	0.0638682772285808\\
-7.12936861244504	0.0563377008411301\\
-6.98678625634733	0.0493530377283342\\
-6.84420390024963	0.0428638473725904\\
-6.70162154415192	0.0370801891683161\\
-6.55903918805421	0.0322574688943078\\
-6.4164568319565	0.0284921990777889\\
-6.2738744758588	0.0257235789256196\\
-6.13129211976109	0.0238008357233532\\
-5.70354505146797	0.0197077283806575\\
-5.56096269537026	0.0177421627238328\\
-5.27579798317484	0.0127470909021721\\
-4.99063327097943	0.00792004608456764\\
-4.84805091488172	0.00609715226579333\\
-4.70546855878401	0.00473690613224065\\
-4.56288620268631	0.00377543607591591\\
-4.27772149049089	0.00272240197200269\\
-3.56480971000235	0.00162098744321781\\
-2.85189792951382	0.00147592497015481\\
-1.99640379292757	0.00140763299041957\\
-1.42607436853674	0.000413849310254122\\
-0.570580231950496	0.000305637152473892\\
-0.142833163657373	0.000128542687361843\\
0.284913904635751	6.50904220140802e-05\\
0.85524332902658	0.000281967719457654\\
1.2829903973197	4.72846830135154e-06\\
};

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-12.4237735991494	6.28364983512597e-06\\
-12.1493714183687	0.000276946549941925\\
-11.8749692375881	0.00101798873675563\\
-11.7377681471977	0.00264548982663371\\
-11.6005670568074	0.00630710401109269\\
-11.4633659664171	0.0118179415851074\\
-11.3261648760268	0.0190345265334315\\
-11.1889637856365	0.0284199843114781\\
-11.0517626952461	0.0411522924168271\\
-10.9145616048558	0.0581451026149953\\
-10.7773605144655	0.0785266292404962\\
-10.5029583336848	0.121779127551685\\
-10.3657572432945	0.142840843394426\\
-10.2285561529042	0.164630545714228\\
-10.0913550625139	0.187430395616268\\
-9.95415397212354	0.209467494801093\\
-9.81695288173321	0.228610169777841\\
-9.67975179134289	0.244308503022264\\
-9.54255070095256	0.257198285738596\\
-9.40534961056224	0.267848624042609\\
-9.26814852017191	0.276286005772185\\
-9.13094742978159	0.281962626533556\\
-8.99374633939127	0.284065459967625\\
-8.85654524900094	0.282311549888394\\
-8.71934415861062	0.277356861301847\\
-8.58214306822029	0.270427122592345\\
-8.44494197782997	0.262665666429946\\
-8.30774088743965	0.254575063247866\\
-8.17053979704932	0.245857720012738\\
-8.033338706659	0.235731993917792\\
-7.89613761626867	0.223526906582332\\
-7.75893652587835	0.209170809779897\\
-7.4845343450977	0.177238567318778\\
-7.34733325470738	0.162075116661901\\
-7.21013216431705	0.148638820827125\\
-7.07293107392673	0.137056023472717\\
-6.9357299835364	0.126830852685\\
-6.79852889314608	0.117109541499373\\
-6.66132780275576	0.107073635533872\\
-6.52412671236543	0.0962762843349427\\
-6.24972453158478	0.0732928419516767\\
-6.11252344119446	0.0626214491364205\\
-5.97532235080413	0.0536722039158075\\
-5.83812126041381	0.0469182576357863\\
-5.70092017002349	0.0422549815728583\\
-5.56371907963316	0.039115012333566\\
-5.15211580846219	0.0319176868373869\\
-5.01491471807187	0.02886811228535\\
-4.60331144690089	0.0189866580529721\\
-4.46611035651057	0.0164461466824743\\
-4.32890926612024	0.0144710515543718\\
-4.0545070853396	0.0115729382576522\\
-3.78010490455895	0.00923324104901191\\
-3.36850163338798	0.00654239912109489\\
-2.81969727182668	0.00373477187280713\\
-2.54529509104603	0.00277107620031103\\
-0.761680915971814	0.000511515184838274\\
-0.350077644800843	0.00049502715834393\\
0.0615256263701305	8.13225894322755e-05\\
0.884732168712073	0.000102917386701762\\
1.15913434949272	4.54397355298397e-06\\
};


\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-11.6808102443921	1.02307816778335e-05\\
-11.3881025427353	0.000348584578507172\\
-11.2417486919069	0.00109265996259644\\
-11.0953948410785	0.00253513632639546\\
-10.9490409902501	0.00475086251417345\\
-10.8026871394217	0.00784235811361\\
-10.6563332885933	0.0122194425371962\\
-10.5099794377649	0.0184751545634327\\
-10.3636255869365	0.0268150029287355\\
-10.2172717361081	0.0367191280638757\\
-9.92456403445128	0.0581268240404533\\
-9.77821018362288	0.0691682712931208\\
-9.63185633279447	0.0810292186705759\\
-9.48550248196607	0.0942870149961319\\
-9.33914863113766	0.108985395365419\\
-9.04644092948085	0.13993590404877\\
-8.90008707865245	0.154848778082856\\
-8.75373322782404	0.169172762116135\\
-8.60737937699564	0.182554163875468\\
-8.46102552616723	0.193923097679678\\
-8.31467167533883	0.202080204848473\\
-8.16831782451042	0.206735453671568\\
-8.02196397368202	0.208861435049242\\
-7.87561012285362	0.210049809956004\\
-7.72925627202521	0.211547147421706\\
-7.4365485703684	0.215977866529405\\
-7.29019471954	0.217527510720219\\
-7.14384086871159	0.217532354286586\\
-6.99748701788319	0.215511473135317\\
-6.85113316705478	0.211346912713367\\
-6.70477931622638	0.20517751584768\\
-6.55842546539797	0.197299717718259\\
-6.41207161456957	0.188133936597286\\
-5.97301006208435	0.158284900197808\\
-5.82665621125595	0.14910514565292\\
-5.68030236042754	0.140682151335383\\
-5.53394850959914	0.132942756021857\\
-5.09488695711392	0.110811251345662\\
-4.80217925545712	0.0946948269596568\\
-4.65582540462871	0.0866077325758337\\
-4.50947155380031	0.078917464099634\\
-4.3631177029719	0.0717602597528337\\
-4.2167638521435	0.0651069470143231\\
-4.07041000131509	0.0588976614544503\\
-3.92405615048669	0.0531651602806438\\
-3.77770229965828	0.0480238199971765\\
-3.63134844882988	0.0435434882259003\\
-3.48499459800147	0.039642578563944\\
-3.19228689634466	0.0327459668595775\\
-2.75322534385945	0.0230488866842951\\
-2.46051764220264	0.017474069520091\\
-2.31416379137424	0.0151976821784956\\
-2.16780994054583	0.0134295593832352\\
-2.02145608971743	0.012254930417269\\
-1.72874838806062	0.0112401832152713\\
-1.43604068640381	0.0102794548471881\\
-1.143332984747	0.00846606123261751\\
-0.850625283090189	0.00665649324105466\\
-0.26520987977657	0.00440218306297702\\
0.173851672708645	0.00189664448059546\\
0.320205523537048	0.00153061848959268\\
0.612913225193857	0.00168598634135719\\
0.905620926850666	0.00229807545107974\\
1.05197477767907	0.00216593100826756\\
1.49103633016429	0.000600478206319366\\
1.7837440318211	0.000531364296358916\\
2.22280558430631	0.00110599461437744\\
2.80822098761993	6.11595385358044e-06\\
};


\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-11.5604654157482	3.79049903820317e-06\\
-10.7922624881482	0.000376521144241693\\
-10.4849813171081	0.000835512617014089\\
-10.3313407315881	0.00155939325314769\\
-10.1777001460681	0.00282918129977183\\
-10.0240595605481	0.0046937495828594\\
-9.87041897502813	0.0071051672899074\\
-9.71677838950813	0.00998881769474202\\
-9.56313780398813	0.0133443159566777\\
-9.40949721846812	0.0172845785700151\\
-9.25585663294812	0.0219972725526709\\
-9.10221604742812	0.0276800856311183\\
-8.94857546190812	0.0344835216608299\\
-8.79493487638811	0.0424414811673568\\
-8.64129429086811	0.0513920870798827\\
-8.1803725343081	0.0801133528661584\\
-7.71945077774809	0.106898016917267\\
-7.56581019222809	0.116602031529213\\
-7.41216960670809	0.127047141244551\\
-7.10488843566808	0.148666776088263\\
-6.95124785014808	0.158882203156681\\
-6.79760726462807	0.168177569236073\\
-6.64396667910807	0.176154038289791\\
-6.49032609358807	0.182356602170351\\
-6.33668550806807	0.186466717538508\\
-6.18304492254806	0.188556228667617\\
-6.02940433702806	0.189116821592435\\
-5.87576375150806	0.188787990217197\\
-5.72212316598805	0.18792655124475\\
-5.56848258046805	0.186423108268679\\
-5.41484199494805	0.183899164515401\\
-5.26120140942805	0.180114967742808\\
-5.10756082390804	0.175234803916588\\
-4.18571731078802	0.142007162856158\\
-4.03207672526802	0.135486334957937\\
-3.87843613974802	0.128227757057262\\
-3.57115496870801	0.112547675090026\\
-3.41751438318801	0.105136464526977\\
-3.26387379766801	0.0985343967202574\\
-3.110233212148	0.0926997835169203\\
-2.802952041108	0.0818031911722645\\
-2.49567087006799	0.0700832742666702\\
-2.18838969902798	0.0584427224231181\\
-2.03474911350798	0.0531718136303336\\
-1.88110852798798	0.0483076097404123\\
-1.72746794246798	0.0438049019240445\\
-1.57382735694797	0.0397022101882225\\
-1.42018677142797	0.0361467159860176\\
-1.26654618590797	0.0332709076210875\\
-1.11290560038796	0.0310173648559449\\
-0.498343258307953	0.0230712587468496\\
-0.191062087267948	0.0193944859981485\\
-0.0374215017479429	0.0180488037145867\\
0.116219083772059	0.0171703176248155\\
0.269859669292062	0.0168479546896325\\
0.884422011372074	0.0176068993783733\\
1.19170318241208	0.0181149784171559\\
1.34534376793208	0.0171714971779711\\
1.49898435345209	0.0152070775986584\\
1.65262493897209	0.0135828908372702\\
1.80626552449209	0.013481734503701\\
1.9599061100121	0.0152968892133902\\
2.1135466955321	0.0178332344960026\\
2.2671872810521	0.0168516744348786\\
2.57446845209211	0.00369910423148667\\
2.72810903761211	0.00131138297905053\\
3.03539020865212	0.000732233557574347\\
3.18903079417212	0.00104147864369608\\
3.34267137969212	0.00101392122086708\\
3.49631196521212	0.000253564333075218\\
3.64995255073213	9.51799050241675e-06\\
};

\end{axis}
\end{tikzpicture}%
